Applications of semi-definite optimization in quantum information protocols

This work is concerned with the issue of applications of the semi-definite programming (SDP) in the field of quantum information science. Our results of the analysis of certain quantum information protocols using this optimization technique are presented, and an implementation of a relevant numerical tool is introduced. The key method used is NPA discovered by Navascues et al. [Phys. Rev. Lett. 98, 010401 (2007)]. In chapter 1 a brief overview of mathematical methods used in this work is presented. In chapter 2 an introduction to quantum information science is given. Chapter 3 concerns the device-independent (DI) and semi-device-independent (SDI) approaches in quantum cryptography. In chapter 4 our results regarding quantum information protocols which we developed using SDP are described. The results include a new type of quantum key distribution protocol based on Hardy's paradox; several protocols for quantum random number expansion; a method of formulation of SDP relaxations of SDI protocols; and a DI Santha-Vazirani source of randomness amplification protocol. In chapter 5 an introduction to interior point methods is given. In chapter 6 the implementation of our numerical tool dedicated to problems occurring in chapter 4 are discussed and compared with other solutions.

==> (inline-0) <==
\begin{tabular}{|l|l|r|r|r|r|r|r|r|r|r|}
		\hline
		 &  & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{CHSH} & \multicolumn{ 2}{l|}{I3322} & \multicolumn{ 2}{l|}{E0E1} & \multicolumn{ 2}{l|}{Hardy} \\ \hline
		HKM/NT & P-C & \multicolumn{1}{l|}{expon} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} \\ \hline
		HKM & no & 0 & 17 & 0.45 & 21 & 1.12 & 26 & 0.76 & 26 & 0.76 \\ \hline
		HKM & no & 0.01 & 17 & 0.46 & 21 & 1.12 & 26 & 0.76 & 26 & 0.76 \\ \hline
		HKM & no & 0.1 & 17 & 0.46 & 21 & 1.11 & 26 & 0.76 & 26 & 0.76 \\ \hline
		HKM & no & 0.5 & 17 & 0.46 & 21 & 1.11 & 26 & 0.76 & 26 & 0.76 \\ \hline
		HKM & no & 1 & 17 & 0.45 & 21 & 1.11 & 26 & 0.76 & 26 & 0.76 \\ \hline
		HKM & no & 1.5 & 17 & 0.46 & 21 & 1.11 & 26 & 0.76 & 26 & 0.76 \\ \hline
		HKM & no & 2 & 17 & 0.46 & 21 & 1.11 & 26 & 0.76 & 26 & 0.76 \\ \hline
		HKM & no & 2.5 & 17 & 0.45 & 21 & 1.12 & 26 & 0.76 & 26 & 0.76 \\ \hline
		HKM & no & 3 & 17 & 0.45 & 21 & 1.11 & 26 & 0.76 & 26 & 0.76 \\ \hline
		HKM & no & 4 & 17 & 0.46 & 21 & 1.12 & 26 & 0.76 & 26 & 0.76 \\ \hline
		HKM & no & 8 & 17 & 0.45 & 21 & 1.11 & 26 & 0.76 & 26 & 0.76 \\ \hline
		HKM & yes & 0 & 12 & 0.44 & 14 & 0.88 & 24 & 0.95 & 20 & 0.79 \\ \hline
		HKM & yes & 0.01 & 12 & 0.44 & 14 & 0.88 & 24 & 0.94 & 20 & 0.79 \\ \hline
		HKM & yes & 0.1 & 12 & 0.44 & 14 & 0.88 & 24 & 0.95 & 20 & 0.80 \\ \hline
		HKM & yes & 0.5 & 12 & 0.44 & 14 & 0.87 & 24 & 0.94 & 20 & 0.79 \\ \hline
		HKM & yes & 1 & 12 & 0.44 & 14 & 0.88 & 24 & 0.94 & 20 & 0.79 \\ \hline
		HKM & yes & 1.5 & 12 & 0.44 & 13 & 0.81 & 23 & 0.90 & 21 & 0.84 \\ \hline
		HKM & yes & 2 & 12 & 0.43 & 14 & 0.87 & 24 & 0.95 & 22 & 0.88 \\ \hline
		HKM & yes & 2.5 & 13 & 0.47 & 14 & 0.88 & 24 & 0.95 & 22 & 0.87 \\ \hline
		HKM & yes & 3 & 14 & 0.51 & 12 & 0.75 & 24 & 0.95 & 21 & 0.83 \\ \hline
		HKM & yes & 4 & 14 & 0.51 & 14 & 0.87 & 24 & 0.95 & 22 & 0.87 \\ \hline
		HKM & yes & 8 & 13 & 0.48 & 15 & 0.94 & 24 & 0.94 & 23 & 0.91 \\ \hline
	\end{tabular}
\begin{tabular}{|l|l|r|r|r|r|r|r|r|r|r|}
		\hline
		 &  & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{CHSH} & \multicolumn{ 2}{l|}{I3322} & \multicolumn{ 2}{l|}{E0E1} & \multicolumn{ 2}{l|}{Hardy} \\ \hline
		HKM/NT & P-C & \multicolumn{1}{l|}{expon} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} \\ \hline
		NT & no & 0 & 17 & 0.48 & 19 & 1.02 & 26 & 0.79 & 23 & 0.70 \\ \hline
		NT & no & 0.01 & 17 & 0.48 & 19 & 1.02 & 26 & 0.79 & 23 & 0.71 \\ \hline
		NT & no & 0.1 & 17 & 0.49 & 19 & 1.02 & 26 & 0.80 & 23 & 0.70 \\ \hline
		NT & no & 0.5 & 17 & 0.48 & 19 & 1.02 & 26 & 0.79 & 23 & 0.71 \\ \hline
		NT & no & 1 & 17 & 0.48 & 19 & 1.02 & 26 & 0.79 & 23 & 0.70 \\ \hline
		NT & no & 1.5 & 17 & 0.48 & 19 & 1.02 & 26 & 0.79 & 23 & 0.70 \\ \hline
		NT & no & 2 & 17 & 0.48 & 19 & 1.02 & 26 & 0.79 & 23 & 0.70 \\ \hline
		NT & no & 2.5 & 17 & 0.48 & 19 & 1.01 & 26 & 0.79 & 23 & 0.71 \\ \hline
		NT & no & 3 & 17 & 0.48 & 19 & 1.02 & 26 & 0.80 & 23 & 0.71 \\ \hline
		NT & no & 4 & 17 & 0.48 & 19 & 1.02 & 26 & 0.79 & 23 & 0.70 \\ \hline
		NT & no & 8 & 17 & 0.48 & 19 & 1.03 & 26 & 0.80 & 23 & 0.70 \\ \hline
		NT & yes & 0 & 12 & 0.47 & 13 & 0.84 & 23 & 0.97 & 22 & 0.93 \\ \hline
		NT & yes & 0.01 & 12 & 0.46 & 13 & 0.84 & 23 & 0.96 & 22 & 0.93 \\ \hline
		NT & yes & 0.1 & 12 & 0.47 & 13 & 0.84 & 23 & 0.97 & 22 & 0.93 \\ \hline
		NT & yes & 0.5 & 12 & 0.47 & 13 & 0.84 & 23 & 0.96 & 22 & 0.92 \\ \hline
		NT & yes & 1 & 12 & 0.47 & 13 & 0.84 & 23 & 0.96 & 22 & 0.94 \\ \hline
		NT & yes & 1.5 & 12 & 0.47 & 13 & 0.84 & 23 & 0.97 & 22 & 0.94 \\ \hline
		NT & yes & 2 & 12 & 0.47 & 12 & 0.78 & 23 & 0.96 & 22 & 0.93 \\ \hline
		NT & yes & 2.5 & 12 & 0.47 & 13 & 0.84 & 23 & 0.97 & 22 & 0.92 \\ \hline
		NT & yes & 3 & 12 & 0.46 & 14 & 0.91 & 23 & 0.97 & 22 & 0.92 \\ \hline
		NT & yes & 4 & 13 & 0.50 & 14 & 0.90 & 23 & 0.97 & 22 & 0.92 \\ \hline
		NT & yes & 8 & 14 & 0.54 & 14 & 0.91 & 23 & 0.97 & 22 & 0.92 \\ \hline
	\end{tabular}
\begin{tabular}{|l|l|r|r|r|r|r|r|r|r|r|}
		\hline
		 &  & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{BC3} & \multicolumn{ 2}{l|}{T3C} & \multicolumn{ 2}{l|}{BC5} & \multicolumn{ 2}{l|}{BC7} \\ \hline
		HKM/NT & P-C & \multicolumn{1}{l|}{expon} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} \\ \hline
		HKM & no & 0 & 21 & 1.17 & 30 & 2.34 & 30 & 1.06 & 36 & 7.71 \\ \hline
		HKM & no & 0.01 & 21 & 1.17 & 30 & 2.34 & 30 & 1.06 & 36 & 7.71 \\ \hline
		HKM & no & 0.1 & 21 & 1.17 & 30 & 2.34 & 30 & 1.06 & 36 & 7.70 \\ \hline
		HKM & no & 0.5 & 21 & 1.16 & 30 & 2.34 & 30 & 1.06 & 36 & 7.71 \\ \hline
		HKM & no & 1 & 21 & 1.16 & 30 & 2.35 & 30 & 1.05 & 36 & 7.73 \\ \hline
		HKM & no & 1.5 & 21 & 1.17 & 30 & 2.34 & 30 & 1.06 & 36 & 7.72 \\ \hline
		HKM & no & 2 & 21 & 1.17 & 30 & 2.35 & 30 & 1.04 & 36 & 7.72 \\ \hline
		HKM & no & 2.5 & 21 & 1.16 & 30 & 2.34 & 30 & 1.04 & 36 & 7.72 \\ \hline
		HKM & no & 3 & 21 & 1.17 & 30 & 2.34 & 30 & 1.05 & 36 & 7.73 \\ \hline
		HKM & no & 4 & 21 & 1.16 & 30 & 2.34 & 30 & 1.04 & 36 & 7.69 \\ \hline
		HKM & no & 8 & 21 & 1.17 & 30 & 2.34 & 30 & 1.05 & 36 & 7.70 \\ \hline
		HKM & yes & 0 & 12 & 0.79 & 17 & 1.50 & 17 & 0.83 & 20 & 4.80 \\ \hline
		HKM & yes & 0.01 & 12 & 0.80 & 17 & 1.50 & 17 & 0.84 & 20 & 4.80 \\ \hline
		HKM & yes & 0.1 & 12 & 0.80 & 17 & 1.50 & 17 & 0.84 & 20 & 4.79 \\ \hline
		HKM & yes & 0.5 & 12 & 0.79 & 17 & 1.51 & 17 & 0.84 & 20 & 4.78 \\ \hline
		HKM & yes & 1 & 12 & 0.79 & 17 & 1.51 & 17 & 0.83 & 20 & 4.76 \\ \hline
		HKM & yes & 1.5 & 13 & 0.86 & 16 & 1.42 & 17 & 0.84 & 21 & 5.00 \\ \hline
		HKM & yes & 2 & 13 & 0.85 & 16 & 1.42 & 18 & 0.88 & 20 & 4.77 \\ \hline
		HKM & yes & 2.5 & 13 & 0.86 & 17 & 1.51 & 18 & 0.88 & 21 & 4.98 \\ \hline
		HKM & yes & 3 & 13 & 0.86 & 17 & 1.51 & 19 & 0.93 & 21 & 4.98 \\ \hline
		HKM & yes & 4 & 14 & 0.93 & 17 & 1.50 & 19 & 0.93 & 20 & 4.78 \\ \hline
		HKM & yes & 8 & 14 & 0.93 & 17 & 1.51 & 19 & 0.92 & 21 & 5.02 \\ \hline
	\end{tabular}
\begin{tabular}{|l|l|r|r|r|r|r|r|r|r|r|}
		\hline
		 &  & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{BC3} & \multicolumn{ 2}{l|}{T3C} & \multicolumn{ 2}{l|}{BC5} & \multicolumn{ 2}{l|}{BC7} \\ \hline
		HKM/NT & P-C & \multicolumn{1}{l|}{expon} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} \\ \hline
		NT & no & 0 & 19 & 1.06 & 27 & 2.09 & 27 & 1.00 & 36 & 7.64 \\ \hline
		NT & no & 0.01 & 19 & 1.07 & 27 & 2.10 & 27 & 1.00 & 36 & 7.65 \\ \hline
		NT & no & 0.1 & 19 & 1.07 & 27 & 2.10 & 27 & 1.00 & 36 & 7.64 \\ \hline
		NT & no & 0.5 & 19 & 1.07 & 27 & 2.10 & 27 & 1.00 & 36 & 7.65 \\ \hline
		NT & no & 1 & 19 & 1.07 & 27 & 2.09 & 27 & 1.00 & 36 & 7.64 \\ \hline
		NT & no & 1.5 & 19 & 1.07 & 27 & 2.10 & 27 & 1.00 & 36 & 7.64 \\ \hline
		NT & no & 2 & 19 & 1.06 & 27 & 2.09 & 27 & 0.99 & 36 & 7.64 \\ \hline
		NT & no & 2.5 & 19 & 1.06 & 27 & 2.10 & 27 & 1.00 & 36 & 7.65 \\ \hline
		NT & no & 3 & 19 & 1.06 & 27 & 2.10 & 27 & 1.01 & 36 & 7.64 \\ \hline
		NT & no & 4 & 19 & 1.06 & 27 & 2.09 & 27 & 1.00 & 36 & 7.65 \\ \hline
		NT & no & 8 & 19 & 1.06 & 27 & 2.09 & 27 & 1.00 & 36 & 7.64 \\ \hline
		NT & yes & 0 & 13 & 0.88 & 17 & 1.52 & 16 & 0.85 & 19 & 4.56 \\ \hline
		NT & yes & 0.01 & 13 & 0.88 & 17 & 1.51 & 16 & 0.84 & 19 & 4.57 \\ \hline
		NT & yes & 0.1 & 13 & 0.88 & 17 & 1.52 & 16 & 0.84 & 19 & 4.57 \\ \hline
		NT & yes & 0.5 & 13 & 0.89 & 17 & 1.52 & 16 & 0.85 & 19 & 4.57 \\ \hline
		NT & yes & 1 & 13 & 0.89 & 17 & 1.52 & 16 & 0.84 & 19 & 4.57 \\ \hline
		NT & yes & 1.5 & 12 & 0.82 & 17 & 1.52 & 16 & 0.85 & 19 & 4.56 \\ \hline
		NT & yes & 2 & 13 & 0.88 & 16 & 1.43 & 16 & 0.85 & 19 & 4.58 \\ \hline
		NT & yes & 2.5 & 13 & 0.89 & 17 & 1.52 & 16 & 0.85 & 19 & 4.58 \\ \hline
		NT & yes & 3 & 13 & 0.88 & 17 & 1.53 & 16 & 0.85 & 20 & 4.81 \\ \hline
		NT & yes & 4 & 13 & 0.89 & 17 & 1.52 & 17 & 0.89 & 19 & 4.56 \\ \hline
		NT & yes & 8 & 13 & 0.88 & 17 & 1.53 & 17 & 0.90 & 20 & 4.79 \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|c|l|}
		\hline
		\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{$\mathcal{Q}_2$} & \multicolumn{ 2}{c|}{$\mathcal{Q}_3$} & \multicolumn{ 2}{c|}{$\mathcal{Q}_4$} & \multicolumn{ 2}{c|}{$\mathcal{Q}_5$} \\ \hline
		\multicolumn{1}{|l|}{HKM/NT} & \multicolumn{1}{l|}{predcorr} & \multicolumn{1}{l|}{expon} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & time [s] \\ \hline
		HKM & no & 0.01 & 27 & 2.98 & 36 & 5.80 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 0.1 & 27 & 3.01 & 36 & 5.77 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 0.5 & 27 & 3.02 & 36 & 5.76 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 1 & 27 & 3.02 & 36 & 5.74 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 1.5 & 27 & 3.00 & 36 & 5.77 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 2 & 27 & 2.98 & 36 & 5.71 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 2.5 & 27 & 3.01 & 36 & 5.69 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 3 & 27 & 2.99 & 36 & 5.75 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 4 & 27 & 2.98 & 36 & 5.75 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 8 & 27 & 2.96 & 36 & 5.77 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & yes & 0.01 & 16 & 1.90 & 24 & 4.41 & 26 & 216 & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & yes & 0.1 & 16 & 1.92 & 24 & 4.45 & 26 & 216 & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & yes & 0.5 & 16 & 1.96 & 24 & 4.47 & 26 & 216 & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & yes & 1 & 16 & 1.91 & 24 & 4.50 & 26 & 216 & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & yes & 1.5 & 16 & 1.91 & 23 & 4.22 & 25 & 208 & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & yes & 2 & 15 & 1.81 & 24 & 4.40 & 25 & 208 & \multicolumn{1}{r|}{24} & \multicolumn{1}{r|}{14845} \\ \hline
		HKM & yes & 2.5 & 15 & 1.79 & 24 & 4.39 & 25 & 210 & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & yes & 3 & 17 & 2.04 & 24 & 4.39 & 24 & 200 & \multicolumn{1}{r|}{23} & \multicolumn{1}{r|}{14207} \\ \hline
		HKM & yes & 4 & 16 & 1.94 & 24 & 4.38 & 24 & 199 & \multicolumn{1}{r|}{23} & \multicolumn{1}{r|}{14176} \\ \hline
		HKM & yes & 8 & 17 & 2.03 & 24 & 4.45 & 24 & 199 & \multicolumn{ 2}{c|}{failed} \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|c|l|}
		\hline
		\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{$\mathcal{Q}_2$} & \multicolumn{ 2}{c|}{$\mathcal{Q}_3$} & \multicolumn{ 2}{c|}{$\mathcal{Q}_4$} & \multicolumn{ 2}{c|}{$\mathcal{Q}_5$} \\ \hline
		\multicolumn{1}{|l|}{HKM/NT} & \multicolumn{1}{l|}{predcorr} & \multicolumn{1}{l|}{expon} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & time [s] \\ \hline
		NT & no & 0.01 & 25 & 2.67 & 34 & 5.03 & 37 & 263 & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 0.1 & 25 & 2.68 & 34 & 5.04 & 37 & 262 & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 0.5 & 25 & 2.69 & 34 & 5.04 & 37 & 263 & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 1 & 25 & 2.68 & 34 & 5.04 & 37 & 263 & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 1.5 & 25 & 2.68 & 34 & 5.04 & 37 & 262 & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 2 & 25 & 2.67 & 34 & 5.05 & 37 & 263 & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 2.5 & 25 & 2.68 & 34 & 5.04 & 37 & 263 & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 3 & 25 & 2.68 & 34 & 5.05 & 37 & 263 & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 4 & 25 & 2.70 & 34 & 5.09 & 37 & 263 & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 8 & 25 & 2.67 & 34 & 5.15 & 37 & 262 & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & yes & 0.01 & 16 & 1.88 & 23 & 4.10 & 25 & 183 & \multicolumn{1}{r|}{22} & \multicolumn{1}{r|}{12281} \\ \hline
		NT & yes & 0.1 & 16 & 1.88 & 23 & 4.12 & 25 & 182 & \multicolumn{1}{r|}{22} & \multicolumn{1}{r|}{12306} \\ \hline
		NT & yes & 0.5 & 16 & 1.89 & 23 & 4.04 & 25 & 183 & \multicolumn{1}{r|}{22} & \multicolumn{1}{r|}{12310} \\ \hline
		NT & yes & 1 & 16 & 1.90 & 23 & 4.10 & 25 & 182 & \multicolumn{1}{r|}{22} & \multicolumn{1}{r|}{12312} \\ \hline
		NT & yes & 1.5 & 15 & 1.77 & 22 & 3.91 & 24 & 175 & \multicolumn{1}{r|}{23} & \multicolumn{1}{r|}{12773} \\ \hline
		NT & yes & 2 & 15 & 1.78 & 22 & 3.87 & 24 & 175 & \multicolumn{1}{r|}{22} & \multicolumn{1}{r|}{12331} \\ \hline
		NT & yes & 2.5 & 16 & 1.90 & 22 & 3.86 & 23 & 168 & \multicolumn{1}{r|}{22} & \multicolumn{1}{r|}{12286} \\ \hline
		NT & yes & 3 & 16 & 1.89 & 23 & 4.04 & 23 & 168 & \multicolumn{1}{r|}{22} & \multicolumn{1}{r|}{12163} \\ \hline
		NT & yes & 4 & 16 & 1.89 & 23 & 4.03 & 23 & 168 & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & yes & 8 & 16 & 1.89 & 23 & 4.05 & 24 & 176 & \multicolumn{ 2}{c|}{failed} \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|c|l|c|l|}
		\hline
		\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{$\mathcal{Q}_5$} & \multicolumn{ 2}{c|}{$\mathcal{Q}_10$} & \multicolumn{ 2}{c|}{$\mathcal{Q}_{13}$} \\ \hline
		\multicolumn{1}{|l|}{HKM/NT} & \multicolumn{1}{l|}{predcorr} & \multicolumn{1}{l|}{expon} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & time [s] & \multicolumn{1}{l|}{iter.} & time [s] \\ \hline
		HKM & no & 0.01 & 23 & 1.89 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 0.1 & 23 & 1.86 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 0.5 & 23 & 1.85 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 1 & 23 & 1.86 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 1.5 & 23 & 1.85 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 2 & 23 & 1.84 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 2.5 & 23 & 1.84 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 3 & 23 & 1.84 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 4 & 23 & 1.86 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & no & 8 & 23 & 1.86 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & yes & 0.01 & 15 & 1.38 & \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{36.3} & \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{228} \\ \hline
		HKM & yes & 0.1 & 15 & 1.40 & \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{36.3} & \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{226} \\ \hline
		HKM & yes & 0.5 & 15 & 1.39 & \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{36.3} & \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{226} \\ \hline
		HKM & yes & 1 & 15 & 1.39 & \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{36.3} & \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{226} \\ \hline
		HKM & yes & 1.5 & 18 & 1.68 & \multicolumn{1}{r|}{17} & \multicolumn{1}{r|}{34.2} & \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{226} \\ \hline
		HKM & yes & 2 & 18 & 1.67 & \multicolumn{1}{r|}{17} & \multicolumn{1}{r|}{34.2} & \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{239} \\ \hline
		HKM & yes & 2.5 & 18 & 1.67 & \multicolumn{1}{r|}{20} & \multicolumn{1}{r|}{40.5} & \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{226} \\ \hline
		HKM & yes & 3 & 19 & 1.77 & \multicolumn{1}{r|}{17} & \multicolumn{1}{r|}{34.2} & \multicolumn{ 2}{c|}{failed} \\ \hline
		HKM & yes & 4 & 20 & 1.85 & \multicolumn{1}{r|}{17} & \multicolumn{1}{r|}{34.2} & \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{239} \\ \hline
		HKM & yes & 8 & 20 & 1.85 & \multicolumn{1}{r|}{17} & \multicolumn{1}{r|}{34.3} & \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{239} \\ \hline
		NT & no & 0.01 & 21 & 1.62 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 0.1 & 21 & 1.63 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 0.5 & 21 & 1.62 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 1 & 21 & 1.63 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 1.5 & 21 & 1.62 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 2 & 21 & 1.62 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 2.5 & 21 & 1.62 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 3 & 21 & 1.63 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 4 & 21 & 1.62 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & no & 8 & 21 & 1.62 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & yes & 0.01 & 17 & 1.55 & \multicolumn{ 2}{c|}{failed} & \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{132} \\ \hline
		NT & yes & 0.1 & 17 & 1.56 & \multicolumn{ 2}{c|}{failed} & \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{131} \\ \hline
		NT & yes & 0.5 & 17 & 1.56 & \multicolumn{ 2}{c|}{failed} & \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{132} \\ \hline
		NT & yes & 1 & 17 & 1.56 & \multicolumn{ 2}{c|}{failed} & \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{133} \\ \hline
		NT & yes & 1.5 & 17 & 1.57 & \multicolumn{1}{r|}{20} & \multicolumn{1}{r|}{25.1} & \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{131} \\ \hline
		NT & yes & 2 & 16 & 1.48 & \multicolumn{1}{r|}{17} & \multicolumn{1}{r|}{21.2} & \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{124} \\ \hline
		NT & yes & 2.5 & \multicolumn{ 2}{c|}{failed} & \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{23.6} & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & yes & 3 & 14 & 1.29 & \multicolumn{1}{r|}{20} & \multicolumn{1}{r|}{25.1} & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & yes & 4 & 14 & 1.28 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		NT & yes & 8 & 14 & 1.29 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|}
		\hline
		\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{CHSH} & \multicolumn{ 2}{l|}{I3322} & \multicolumn{ 2}{l|}{E0E1} & \multicolumn{ 2}{l|}{Hardy} \\ \hline
		\multicolumn{1}{|l|}{step. diff.} & \multicolumn{1}{l|}{$\theta$} & \multicolumn{1}{l|}{$\beta$} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} \\ \hline	
		0 & 0.1 & 0.1 & 91 & 1.24 & 87 & 1.32 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		0 & 0.1 & 0.5 & 91 & 1.16 & 78 & 1.21 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		0 & 0.1 & 0.9 & 91 & 1.17 & 78 & 1.21 & \multicolumn{ 2}{c|}{exceeded} & 144 & 2.29 \\ \hline
		0 & 0.25 & 0.1 & 55 & 0.74 & 58 & 0.94 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		0 & 0.25 & 0.5 & 38 & 0.50 & 43 & 0.72 & 136 & 2.06 & 125 & 2.14 \\ \hline
		0 & 0.25 & 0.9 & 38 & 0.54 & 39 & 0.61 & 102 & 1.55 & 91 & 1.58 \\ \hline
		0 & 0.7 & 0.1 & 27 & 0.38 & 38 & 0.62 & 87 & 1.27 & 85 & 1.31 \\ \hline
		0 & 0.7 & 0.5 & 16 & 0.21 & 24 & 0.37 & 77 & 1.14 & 75 & 1.17 \\ \hline
		0 & 0.7 & 0.9 & 16 & 0.21 & 20 & 0.33 & 41 & 0.60 & 41 & 0.61 \\ \hline
		0 & 1 & 0.1 & 24 & 0.34 & 31 & 0.49 & 71 & 1.00 & 72 & 1.12 \\ \hline
		0 & 1 & 0.5 & 20 & 0.28 & 25 & 0.40 & 37 & 0.53 & 53 & 0.78 \\ \hline
		0 & 1 & 0.9 & 18 & 0.23 & 18 & 0.28 & 30 & 0.41 & 28 & 0.41 \\ \hline
		1 & 0.1 & 0.1 & 89 & 1.14 & 106 & 1.71 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		1 & 0.1 & 0.5 & 94 & 1.19 & 96 & 1.57 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		1 & 0.1 & 0.9 & 92 & 1.16 & 92 & 1.51 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		1 & 0.25 & 0.1 & 57 & 0.75 & 70 & 1.13 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		1 & 0.25 & 0.5 & 40 & 0.54 & 47 & 0.75 & 117 & 1.98 & 114 & 2.03 \\ \hline
		1 & 0.25 & 0.9 & 40 & 0.52 & 42 & 0.71 & 94 & 1.55 & 94 & 1.64 \\ \hline
		1 & 0.7 & 0.1 & 27 & 0.40 & 38 & 0.68 & 80 & 1.25 & 83 & 1.38 \\ \hline
		1 & 0.7 & 0.5 & 16 & 0.23 & 24 & 0.40 & 55 & 0.88 & 64 & 1.20 \\ \hline
		1 & 0.7 & 0.9 & 16 & 0.21 & 20 & 0.34 & 40 & 0.64 & 38 & 0.62 \\ \hline
		1 & 1 & 0.1 & 24 & 0.36 & 30 & 0.51 & 70 & 1.09 & 72 & 1.21 \\ \hline
		1 & 1 & 0.5 & 19 & 0.27 & 25 & 0.40 & 36 & 0.56 & 56 & 1.05 \\ \hline
		1 & 1 & 0.9 & 17 & 0.22 & 18 & 0.31 & 29 & 0.45 & 27 & 0.43 \\ \hline
		2 & 0.1 & 0.1 & 92 & 1.22 & 108 & 1.72 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		2 & 0.1 & 0.5 & 88 & 1.14 & 86 & 1.36 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		2 & 0.1 & 0.9 & 88 & 1.19 & 89 & 1.44 & \multicolumn{ 2}{c|}{exceeded} & 143 & 2.39 \\ \hline
		2 & 0.25 & 0.1 & 54 & 0.71 & 82 & 1.32 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		2 & 0.25 & 0.5 & 41 & 0.52 & 44 & 0.70 & 113 & 1.87 & 118 & 2.09 \\ \hline
		2 & 0.25 & 0.9 & 40 & 0.51 & 41 & 0.69 & 89 & 1.37 & 89 & 1.58 \\ \hline
		2 & 0.7 & 0.1 & 27 & 0.39 & 36 & 0.55 & 81 & 1.25 & 84 & 1.37 \\ \hline
		2 & 0.7 & 0.5 & 16 & 0.22 & 23 & 0.37 & 60 & 0.91 & 66 & 1.16 \\ \hline
		2 & 0.7 & 0.9 & 14 & 0.18 & 20 & 0.32 & 41 & 0.62 & 40 & 0.62 \\ \hline
		2 & 1 & 0.1 & 24 & 0.35 & 30 & 0.49 & 71 & 1.10 & 72 & 1.18 \\ \hline
		2 & 1 & 0.5 & 18 & 0.25 & 25 & 0.41 & 36 & 0.56 & 58 & 1.00 \\ \hline
		2 & 1 & 0.9 & 18 & 0.22 & 18 & 0.28 & 28 & 0.39 & 28 & 0.41 \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|}
		\hline
		\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{CHSH} & \multicolumn{ 2}{l|}{I3322} & \multicolumn{ 2}{l|}{E0E1} & \multicolumn{ 2}{l|}{Hardy} \\ \hline
		\multicolumn{1}{|l|}{step. diff.} & \multicolumn{1}{l|}{$\theta$} & \multicolumn{1}{l|}{$\beta$} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} \\ \hline
		0 & 0.1 & 0.1 & 10 & 0.14 & 12 & 0.19 & 29 & 0.43 & 27 & 0.42 \\ \hline
		0 & 0.1 & 0.5 & 10 & 0.14 & 12 & 0.19 & 29 & 0.42 & 27 & 0.42 \\ \hline
		0 & 0.1 & 0.9 & 10 & 0.14 & 12 & 0.19 & 29 & 0.43 & 27 & 0.42 \\ \hline
		0 & 0.25 & 0.1 & 10 & 0.14 & 12 & 0.19 & 29 & 0.42 & 28 & 0.44 \\ \hline
		0 & 0.25 & 0.5 & 10 & 0.14 & 12 & 0.19 & 29 & 0.42 & 27 & 0.42 \\ \hline
		0 & 0.25 & 0.9 & 10 & 0.14 & 12 & 0.19 & 29 & 0.43 & 27 & 0.42 \\ \hline
		0 & 0.7 & 0.1 & 21 & 0.34 & 32 & 0.57 & 127 & 2.40 & 119 & 2.27 \\ \hline
		0 & 0.7 & 0.5 & 10 & 0.15 & 12 & 0.21 & 21 & 0.37 & 21 & 0.40 \\ \hline
		0 & 0.7 & 0.9 & 9 & 0.14 & 12 & 0.21 & 20 & 0.35 & 21 & 0.40 \\ \hline
		0 & 1 & 0.1 & 64 & 1.09 & 108 & 2.11 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		0 & 1 & 0.5 & 21 & 0.35 & 24 & 0.52 & 37 & 0.73 & 53 & 1.06 \\ \hline
		0 & 1 & 0.9 & 18 & 0.30 & 18 & 0.41 & 26 & 0.47 & 24 & 0.46 \\ \hline
		1 & 0.1 & 0.1 & 9 & 0.15 & 12 & 0.20 & 26 & 0.39 & 25 & 0.40 \\ \hline
		1 & 0.1 & 0.5 & 9 & 0.14 & 12 & 0.21 & 26 & 0.39 & 25 & 0.40 \\ \hline
		1 & 0.1 & 0.9 & 9 & 0.14 & 12 & 0.21 & 26 & 0.39 & 25 & 0.40 \\ \hline
		1 & 0.25 & 0.1 & 9 & 0.14 & 12 & 0.21 & 27 & 0.42 & 25 & 0.40 \\ \hline
		1 & 0.25 & 0.5 & 9 & 0.15 & 12 & 0.20 & 27 & 0.41 & 25 & 0.40 \\ \hline
		1 & 0.25 & 0.9 & 9 & 0.15 & 12 & 0.21 & 27 & 0.42 & 25 & 0.40 \\ \hline
		1 & 0.7 & 0.1 & 16 & 0.29 & 20 & 0.40 & 126 & 2.53 & 140 & 2.87 \\ \hline
		1 & 0.7 & 0.5 & 11 & 0.19 & 11 & 0.24 & 21 & 0.40 & 20 & 0.41 \\ \hline
		1 & 0.7 & 0.9 & 11 & 0.20 & 11 & 0.22 & 20 & 0.37 & 20 & 0.39 \\ \hline
		1 & 1 & 0.1 & 61 & 1.11 & 108 & 2.25 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		1 & 1 & 0.5 & 27 & 0.51 & 23 & 0.51 & 28 & 0.55 & 43 & 0.93 \\ \hline
		1 & 1 & 0.9 & 18 & 0.29 & 18 & 0.40 & 25 & 0.49 & 25 & 0.53 \\ \hline
		2 & 0.1 & 0.1 & 12 & 0.17 & 12 & 0.19 & 26 & 0.37 & 26 & 0.41 \\ \hline
		2 & 0.1 & 0.5 & 12 & 0.17 & 12 & 0.19 & 26 & 0.38 & 26 & 0.41 \\ \hline
		2 & 0.1 & 0.9 & 12 & 0.18 & 12 & 0.19 & 26 & 0.38 & 26 & 0.42 \\ \hline
		2 & 0.25 & 0.1 & 12 & 0.17 & 12 & 0.19 & 26 & 0.38 & 27 & 0.42 \\ \hline
		2 & 0.25 & 0.5 & 12 & 0.17 & 12 & 0.19 & 26 & 0.37 & 26 & 0.42 \\ \hline
		2 & 0.25 & 0.9 & 12 & 0.17 & 12 & 0.19 & 26 & 0.37 & 26 & 0.42 \\ \hline
		2 & 0.7 & 0.1 & 18 & 0.30 & 21 & 0.39 & 123 & 2.44 & 144 & 2.94 \\ \hline
		2 & 0.7 & 0.5 & 14 & 0.22 & 12 & 0.23 & 21 & 0.38 & 21 & 0.43 \\ \hline
		2 & 0.7 & 0.9 & 9 & 0.15 & 13 & 0.25 & 19 & 0.34 & 21 & 0.41 \\ \hline
		2 & 1 & 0.1 & 61 & 1.09 & 107 & 2.21 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		2 & 1 & 0.5 & 22 & 0.39 & 24 & 0.59 & 27 & 0.53 & 38 & 0.86 \\ \hline
		2 & 1 & 0.9 & 18 & 0.28 & 18 & 0.41 & 25 & 0.46 & 24 & 0.46 \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|}
		\hline
		\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{CHSH} & \multicolumn{ 2}{l|}{I3322} & \multicolumn{ 2}{l|}{E0E1} & \multicolumn{ 2}{l|}{Hardy} \\ \hline
		\multicolumn{1}{|l|}{step. diff.} & \multicolumn{1}{l|}{$\theta$} & \multicolumn{1}{l|}{$\beta$} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} \\ \hline
		0 & 0.1 & 0.1 & 14 & 0.20 & 15 & 0.27 & 25 & 0.37 & 25 & 0.41 \\ \hline
		0 & 0.1 & 0.5 & 14 & 0.20 & 15 & 0.28 & 25 & 0.37 & 25 & 0.42 \\ \hline
		0 & 0.1 & 0.9 & 14 & 0.20 & 15 & 0.28 & 25 & 0.37 & 25 & 0.41 \\ \hline
		0 & 0.25 & 0.1 & 14 & 0.20 & 15 & 0.28 & 25 & 0.38 & 25 & 0.41 \\ \hline
		0 & 0.25 & 0.5 & 14 & 0.20 & 15 & 0.28 & 25 & 0.38 & 25 & 0.42 \\ \hline
		0 & 0.25 & 0.9 & 14 & 0.20 & 15 & 0.28 & 25 & 0.38 & 25 & 0.41 \\ \hline
		0 & 0.7 & 0.1 & 12 & 0.20 & 14 & 0.30 & 28 & 0.48 & 29 & 0.53 \\ \hline
		0 & 0.7 & 0.5 & 12 & 0.19 & 15 & 0.33 & 24 & 0.43 & 25 & 0.48 \\ \hline
		0 & 0.7 & 0.9 & 12 & 0.20 & 15 & 0.33 & 24 & 0.42 & 25 & 0.48 \\ \hline
		0 & 1 & 0.1 & 20 & 0.35 & 37 & 0.72 & 38 & 0.73 & 101 & 2.03 \\ \hline
		0 & 1 & 0.5 & 18 & 0.30 & 19 & 0.39 & 27 & 0.49 & 25 & 0.49 \\ \hline
		0 & 1 & 0.9 & 17 & 0.27 & 18 & 0.37 & 27 & 0.48 & 25 & 0.48 \\ \hline
		1 & 0.1 & 0.1 & 14 & 0.22 & 16 & 0.27 & 24 & 0.39 & 24 & 0.43 \\ \hline
		1 & 0.1 & 0.5 & 14 & 0.23 & 16 & 0.28 & 24 & 0.40 & 24 & 0.43 \\ \hline
		1 & 0.1 & 0.9 & 14 & 0.21 & 16 & 0.28 & 24 & 0.39 & 24 & 0.43 \\ \hline
		1 & 0.25 & 0.1 & 14 & 0.23 & 16 & 0.28 & 24 & 0.40 & 24 & 0.43 \\ \hline
		1 & 0.25 & 0.5 & 14 & 0.22 & 16 & 0.27 & 24 & 0.39 & 24 & 0.43 \\ \hline
		1 & 0.25 & 0.9 & 14 & 0.23 & 16 & 0.27 & 24 & 0.39 & 24 & 0.43 \\ \hline
		1 & 0.7 & 0.1 & 11 & 0.20 & 15 & 0.32 & 29 & 0.59 & 31 & 0.69 \\ \hline
		1 & 0.7 & 0.5 & 11 & 0.19 & 13 & 0.27 & 23 & 0.45 & 24 & 0.52 \\ \hline
		1 & 0.7 & 0.9 & 12 & 0.21 & 13 & 0.26 & 23 & 0.44 & 24 & 0.50 \\ \hline
		1 & 1 & 0.1 & 20 & 0.37 & 35 & 0.75 & 38 & 0.77 & 101 & 2.19 \\ \hline
		1 & 1 & 0.5 & 19 & 0.35 & 19 & 0.41 & 26 & 0.51 & 27 & 0.61 \\ \hline
		1 & 1 & 0.9 & 16 & 0.26 & 18 & 0.38 & 26 & 0.52 & 24 & 0.48 \\ \hline
		2 & 0.1 & 0.1 & 15 & 0.23 & 14 & 0.23 & 23 & 0.36 & 25 & 0.43 \\ \hline
		2 & 0.1 & 0.5 & 15 & 0.24 & 14 & 0.22 & 23 & 0.36 & 25 & 0.43 \\ \hline
		2 & 0.1 & 0.9 & 15 & 0.23 & 14 & 0.23 & 23 & 0.35 & 25 & 0.43 \\ \hline
		2 & 0.25 & 0.1 & 15 & 0.23 & 14 & 0.23 & 23 & 0.35 & 25 & 0.42 \\ \hline
		2 & 0.25 & 0.5 & 15 & 0.23 & 14 & 0.22 & 23 & 0.35 & 25 & 0.42 \\ \hline
		2 & 0.25 & 0.9 & 15 & 0.23 & 14 & 0.23 & 23 & 0.35 & 25 & 0.43 \\ \hline
		2 & 0.7 & 0.1 & 12 & 0.21 & 14 & 0.31 & 28 & 0.48 & 29 & 0.57 \\ \hline
		2 & 0.7 & 0.5 & 11 & 0.19 & 13 & 0.26 & 23 & 0.42 & 25 & 0.51 \\ \hline
		2 & 0.7 & 0.9 & 11 & 0.19 & 13 & 0.26 & 22 & 0.38 & 25 & 0.51 \\ \hline
		2 & 1 & 0.1 & 20 & 0.38 & 36 & 0.74 & 38 & 0.77 & 101 & 2.15 \\ \hline
		2 & 1 & 0.5 & 18 & 0.31 & 19 & 0.45 & 26 & 0.47 & 25 & 0.50 \\ \hline
		2 & 1 & 0.9 & 17 & 0.27 & 18 & 0.37 & 25 & 0.45 & 24 & 0.46 \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|}
		\hline
		\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{BC3} & \multicolumn{ 2}{c|}{T3C} & \multicolumn{ 2}{c|}{BC5} & \multicolumn{ 2}{c|}{BC7} \\ \hline
		\multicolumn{1}{|l|}{step. diff.} & \multicolumn{1}{l|}{$\theta$} & \multicolumn{1}{l|}{$\beta$} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} \\ \hline
		0 & 0.1 & 0.1 & 83 & 1.12 & 135 & 1.96 & 96 & 3.68 & 101 & 100.44 \\ \hline
		0 & 0.1 & 0.5 & 86 & 1.17 & 104 & 1.50 & 80 & 3.03 & 84 & 81.99 \\ \hline
		0 & 0.1 & 0.9 & 86 & 1.17 & 104 & 1.50 & 83 & 3.11 & 88 & 86.31 \\ \hline
		0 & 0.25 & 0.1 & 58 & 0.83 & 90 & 1.36 & 56 & 2.14 & 70 & 68.94 \\ \hline
		0 & 0.25 & 0.5 & 38 & 0.53 & 61 & 0.91 & 41 & 1.56 & 55 & 54.11 \\ \hline
		0 & 0.25 & 0.9 & 37 & 0.49 & 56 & 0.83 & 40 & 1.52 & 49 & 49.16 \\ \hline
		0 & 0.7 & 0.1 & 33 & 0.47 & 60 & 0.92 & 35 & 1.37 & 46 & 45.53 \\ \hline
		0 & 0.7 & 0.5 & 21 & 0.31 & 46 & 0.70 & 26 & 1.00 & 35 & 34.43 \\ \hline
		0 & 0.7 & 0.9 & 20 & 0.29 & 26 & 0.38 & 21 & 0.81 & 24 & 23.32 \\ \hline
		0 & 1 & 0.1 & 29 & 0.43 & 51 & 0.78 & 31 & 1.22 & 43 & 42.62 \\ \hline
		0 & 1 & 0.5 & 25 & 0.37 & 34 & 0.52 & 28 & 1.08 & 35 & 34.49 \\ \hline
		0 & 1 & 0.9 & 19 & 0.27 & 22 & 0.33 & 20 & 0.75 & 22 & 21.34 \\ \hline
		1 & 0.1 & 0.1 & 90 & 1.31 & 129 & 1.97 & 108 & 4.23 & 122 & 122.50 \\ \hline
		1 & 0.1 & 0.5 & 72 & 1.05 & 107 & 1.66 & 93 & 3.59 & 94 & 94.26 \\ \hline
		1 & 0.1 & 0.9 & 72 & 1.03 & 92 & 1.39 & 86 & 3.40 & 96 & 96.81 \\ \hline
		1 & 0.25 & 0.1 & 71 & 1.06 & 88 & 1.46 & 62 & 2.43 & 86 & 86.35 \\ \hline
		1 & 0.25 & 0.5 & 38 & 0.59 & 58 & 0.94 & 46 & 1.79 & 55 & 53.45 \\ \hline
		1 & 0.25 & 0.9 & 38 & 0.57 & 55 & 0.87 & 45 & 1.76 & 46 & 44.56 \\ \hline
		1 & 0.7 & 0.1 & 30 & 0.49 & 57 & 0.94 & 37 & 1.49 & 47 & 45.51 \\ \hline
		1 & 0.7 & 0.5 & 20 & 0.31 & 47 & 0.77 & 22 & 0.87 & 31 & 29.78 \\ \hline
		1 & 0.7 & 0.9 & 19 & 0.30 & 26 & 0.42 & 20 & 0.81 & 22 & 20.89 \\ \hline
		1 & 1 & 0.1 & 29 & 0.48 & 51 & 0.85 & 32 & 1.29 & 43 & 41.72 \\ \hline
		1 & 1 & 0.5 & 23 & 0.36 & 40 & 0.66 & 29 & 1.15 & 31 & 29.76 \\ \hline
		1 & 1 & 0.9 & 18 & 0.27 & 23 & 0.38 & 20 & 0.78 & 0 & 0.00 \\ \hline
		2 & 0.1 & 0.1 & 83 & 1.24 & 149 & 2.38 & 95 & 3.67 & 103 & 100.45 \\ \hline
		2 & 0.1 & 0.5 & 78 & 1.11 & 105 & 1.60 & 85 & 3.23 & 82 & 80.77 \\ \hline
		2 & 0.1 & 0.9 & 78 & 1.12 & 126 & 1.98 & 96 & 3.64 & 80 & 77.94 \\ \hline
		2 & 0.25 & 0.1 & 52 & 0.76 & 87 & 1.43 & 56 & 2.15 & 68 & 66.38 \\ \hline
		2 & 0.25 & 0.5 & 37 & 0.53 & 62 & 0.99 & 41 & 1.57 & 53 & 51.61 \\ \hline
		2 & 0.25 & 0.9 & 37 & 0.53 & 57 & 0.91 & 41 & 1.58 & 46 & 44.39 \\ \hline
		2 & 0.7 & 0.1 & 30 & 0.46 & 59 & 0.95 & 37 & 1.46 & 46 & 44.41 \\ \hline
		2 & 0.7 & 0.5 & 21 & 0.31 & 43 & 0.67 & 26 & 1.00 & 34 & 32.85 \\ \hline
		2 & 0.7 & 0.9 & 19 & 0.28 & 27 & 0.41 & 21 & 0.82 & 24 & 22.73 \\ \hline
		2 & 1 & 0.1 & 29 & 0.46 & 51 & 0.82 & 32 & 1.26 & 43 & 41.86 \\ \hline
		2 & 1 & 0.5 & 23 & 0.36 & 40 & 0.65 & 28 & 1.10 & 31 & 29.84 \\ \hline
		2 & 1 & 0.9 & 18 & 0.25 & 22 & 0.34 & 21 & 0.80 & 23 & 21.88 \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|}
		\hline
		\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{BC3} & \multicolumn{ 2}{c|}{T3C} & \multicolumn{ 2}{c|}{BC5} & \multicolumn{ 2}{c|}{BC7} \\ \hline
		\multicolumn{1}{|l|}{step. diff.} & \multicolumn{1}{l|}{$\theta$} & \multicolumn{1}{l|}{$\beta$} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} \\ \hline
		0 & 0.1 & 0.1 & 12 & 0.18 & 18 & 0.28 & 11 & 0.44 & 12 & 11.08 \\ \hline
		0 & 0.1 & 0.5 & 12 & 0.19 & 18 & 0.28 & 11 & 0.44 & 12 & 11.06 \\ \hline
		0 & 0.1 & 0.9 & 12 & 0.19 & 18 & 0.29 & 11 & 0.44 & 12 & 11.03 \\ \hline
		0 & 0.25 & 0.1 & 12 & 0.19 & 18 & 0.28 & 11 & 0.44 & 12 & 11.13 \\ \hline
		0 & 0.25 & 0.5 & 12 & 0.18 & 18 & 0.28 & 11 & 0.44 & 12 & 11.16 \\ \hline
		0 & 0.25 & 0.9 & 12 & 0.19 & 18 & 0.28 & 11 & 0.44 & 12 & 11.08 \\ \hline
		0 & 0.7 & 0.1 & 22 & 0.40 & 78 & 1.51 & 19 & 0.81 & 21 & 20.12 \\ \hline
		0 & 0.7 & 0.5 & 11 & 0.19 & 18 & 0.33 & 12 & 0.51 & 12 & 11.24 \\ \hline
		0 & 0.7 & 0.9 & 11 & 0.19 & 17 & 0.31 & 15 & 0.64 & 12 & 11.13 \\ \hline
		0 & 1 & 0.1 & 88 & 1.67 & \multicolumn{ 2}{c|}{exceeded} & 92 & 4.15 & 111 & 110.07 \\ \hline
		0 & 1 & 0.5 & 30 & 0.55 & 34 & 0.67 & 33 & 1.48 & 35 & 34.17 \\ \hline
		0 & 1 & 0.9 & 19 & 0.34 & 21 & 0.40 & 23 & 1.02 & 24 & 23.06 \\ \hline
		1 & 0.1 & 0.1 & 12 & 0.20 & 18 & 0.31 & 11 & 0.46 & 12 & 11.13 \\ \hline
		1 & 0.1 & 0.5 & 12 & 0.19 & 18 & 0.30 & 11 & 0.46 & 12 & 11.12 \\ \hline
		1 & 0.1 & 0.9 & 12 & 0.20 & 18 & 0.30 & 11 & 0.46 & 12 & 11.14 \\ \hline
		1 & 0.25 & 0.1 & 12 & 0.20 & 18 & 0.31 & 11 & 0.46 & 12 & 11.18 \\ \hline
		1 & 0.25 & 0.5 & 12 & 0.20 & 18 & 0.30 & 11 & 0.46 & 12 & 11.31 \\ \hline
		1 & 0.25 & 0.9 & 12 & 0.19 & 18 & 0.31 & 11 & 0.46 & 12 & 11.16 \\ \hline
		1 & 0.7 & 0.1 & 21 & 0.41 & 82 & 1.70 & 20 & 0.89 & 19 & 18.29 \\ \hline
		1 & 0.7 & 0.5 & 11 & 0.21 & 17 & 0.34 & 11 & 0.49 & 12 & 11.33 \\ \hline
		1 & 0.7 & 0.9 & 11 & 0.20 & 16 & 0.34 & 11 & 0.49 & 12 & 11.20 \\ \hline
		1 & 1 & 0.1 & 88 & 1.78 & \multicolumn{ 2}{c|}{exceeded} & 93 & 4.37 & 112 & 114.87 \\ \hline
		1 & 1 & 0.5 & 25 & 0.50 & 32 & 0.68 & 35 & 1.60 & 37 & 36.19 \\ \hline
		1 & 1 & 0.9 & 19 & 0.37 & 20 & 0.41 & 24 & 1.07 & 24 & 23.16 \\ \hline
		2 & 0.1 & 0.1 & 12 & 0.19 & 17 & 0.29 & 11 & 0.45 & 12 & 11.09 \\ \hline
		2 & 0.1 & 0.5 & 12 & 0.19 & 17 & 0.29 & 11 & 0.45 & 12 & 11.14 \\ \hline
		2 & 0.1 & 0.9 & 12 & 0.19 & 17 & 0.28 & 11 & 0.45 & 12 & 11.01 \\ \hline
		2 & 0.25 & 0.1 & 12 & 0.19 & 17 & 0.28 & 11 & 0.45 & 12 & 11.16 \\ \hline
		2 & 0.25 & 0.5 & 12 & 0.19 & 17 & 0.28 & 11 & 0.44 & 12 & 11.16 \\ \hline
		2 & 0.25 & 0.9 & 12 & 0.19 & 17 & 0.28 & 11 & 0.46 & 12 & 11.11 \\ \hline
		2 & 0.7 & 0.1 & 22 & 0.41 & 77 & 1.61 & 19 & 0.83 & 21 & 20.62 \\ \hline
		2 & 0.7 & 0.5 & 11 & 0.19 & 17 & 0.33 & 11 & 0.48 & 12 & 11.57 \\ \hline
		2 & 0.7 & 0.9 & 12 & 0.23 & 16 & 0.31 & 15 & 0.65 & 12 & 11.52 \\ \hline
		2 & 1 & 0.1 & 87 & 1.72 & \multicolumn{ 2}{c|}{exceeded} & 93 & 4.31 & 112 & 112.80 \\ \hline
		2 & 1 & 0.5 & 30 & 0.59 & 34 & 0.71 & 34 & 1.55 & 38 & 37.91 \\ \hline
		2 & 1 & 0.9 & 19 & 0.34 & 21 & 0.42 & 23 & 1.02 & 24 & 23.92 \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|}
		\hline
		\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{BC3} & \multicolumn{ 2}{c|}{T3C} & \multicolumn{ 2}{c|}{BC5} & \multicolumn{ 2}{c|}{BC7} \\ \hline
		\multicolumn{1}{|l|}{step. diff.} & \multicolumn{1}{l|}{$\theta$} & \multicolumn{1}{l|}{$\beta$} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} \\ \hline
		0 & 0.1 & 0.1 & 15 & 0.24 & 17 & 0.27 & 14 & 0.57 & 16 & 15.44 \\ \hline
		0 & 0.1 & 0.5 & 15 & 0.24 & 17 & 0.27 & 14 & 0.57 & 16 & 15.56 \\ \hline
		0 & 0.1 & 0.9 & 15 & 0.24 & 17 & 0.27 & 14 & 0.57 & 16 & 15.21 \\ \hline
		0 & 0.25 & 0.1 & 14 & 0.22 & 17 & 0.27 & 14 & 0.56 & 16 & 14.93 \\ \hline
		0 & 0.25 & 0.5 & 16 & 0.26 & 17 & 0.27 & 14 & 0.57 & 16 & 15.47 \\ \hline
		0 & 0.25 & 0.9 & 16 & 0.26 & 17 & 0.27 & 14 & 0.57 & 16 & 15.47 \\ \hline
		0 & 0.7 & 0.1 & 13 & 0.24 & 18 & 0.32 & 14 & 0.60 & 16 & 15.71 \\ \hline
		0 & 0.7 & 0.5 & 13 & 0.24 & 17 & 0.32 & 14 & 0.61 & 15 & 14.68 \\ \hline
		0 & 0.7 & 0.9 & 14 & 0.25 & 16 & 0.29 & 14 & 0.61 & 15 & 14.58 \\ \hline
		0 & 1 & 0.1 & 32 & 0.61 & 67 & 1.34 & 57 & 2.58 & 89 & 87.74 \\ \hline
		0 & 1 & 0.5 & 20 & 0.37 & 22 & 0.44 & 21 & 0.94 & 22 & 21.80 \\ \hline
		0 & 1 & 0.9 & 18 & 0.32 & 20 & 0.37 & 19 & 0.83 & 20 & 19.41 \\ \hline
		1 & 0.1 & 0.1 & 15 & 0.25 & 18 & 0.31 & 15 & 0.62 & 16 & 15.51 \\ \hline
		1 & 0.1 & 0.5 & 15 & 0.25 & 18 & 0.31 & 15 & 0.61 & 16 & 15.25 \\ \hline
		1 & 0.1 & 0.9 & 15 & 0.25 & 18 & 0.32 & 15 & 0.62 & 16 & 15.52 \\ \hline
		1 & 0.25 & 0.1 & 15 & 0.25 & 18 & 0.31 & 15 & 0.61 & 16 & 15.52 \\ \hline
		1 & 0.25 & 0.5 & 15 & 0.25 & 18 & 0.32 & 15 & 0.62 & 16 & 15.50 \\ \hline
		1 & 0.25 & 0.9 & 15 & 0.25 & 18 & 0.31 & 15 & 0.62 & 16 & 15.45 \\ \hline
		1 & 0.7 & 0.1 & 13 & 0.26 & 21 & 0.43 & 14 & 0.62 & 17 & 16.48 \\ \hline
		1 & 0.7 & 0.5 & 12 & 0.23 & 17 & 0.35 & 13 & 0.59 & 14 & 13.16 \\ \hline
		1 & 0.7 & 0.9 & 13 & 0.25 & 17 & 0.35 & 13 & 0.56 & 15 & 14.75 \\ \hline
		1 & 1 & 0.1 & 32 & 0.65 & 65 & 1.37 & 59 & 2.76 & 87 & 85.63 \\ \hline
		1 & 1 & 0.5 & 20 & 0.40 & 23 & 0.48 & 21 & 0.96 & 22 & 21.95 \\ \hline
		1 & 1 & 0.9 & 18 & 0.34 & 19 & 0.38 & 18 & 0.81 & 20 & 19.08 \\ \hline
		2 & 0.1 & 0.1 & 15 & 0.24 & 17 & 0.28 & 14 & 0.58 & 16 & 15.49 \\ \hline
		2 & 0.1 & 0.5 & 15 & 0.24 & 17 & 0.29 & 14 & 0.58 & 16 & 15.46 \\ \hline
		2 & 0.1 & 0.9 & 15 & 0.24 & 17 & 0.28 & 14 & 0.58 & 16 & 14.94 \\ \hline
		2 & 0.25 & 0.1 & 15 & 0.24 & 17 & 0.29 & 14 & 0.57 & 16 & 14.96 \\ \hline
		2 & 0.25 & 0.5 & 16 & 0.27 & 17 & 0.29 & 14 & 0.58 & 16 & 15.06 \\ \hline
		2 & 0.25 & 0.9 & 16 & 0.26 & 17 & 0.29 & 14 & 0.57 & 16 & 14.97 \\ \hline
		2 & 0.7 & 0.1 & 13 & 0.25 & 18 & 0.33 & 14 & 0.61 & 16 & 15.06 \\ \hline
		2 & 0.7 & 0.5 & 12 & 0.22 & 16 & 0.30 & 14 & 0.61 & 15 & 14.12 \\ \hline
		2 & 0.7 & 0.9 & 13 & 0.25 & 16 & 0.31 & 14 & 0.61 & 15 & 14.07 \\ \hline
		2 & 1 & 0.1 & 32 & 0.64 & 68 & 1.39 & 57 & 2.64 & 89 & 87.57 \\ \hline
		2 & 1 & 0.5 & 20 & 0.39 & 21 & 0.44 & 21 & 0.94 & 21 & 20.18 \\ \hline
		2 & 1 & 0.9 & 18 & 0.33 & 20 & 0.38 & 20 & 0.88 & 20 & 19.03 \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|}
		\hline
		\multicolumn{ 1}{|l|}{step. diff.} & \multicolumn{ 1}{l|}{$\theta$} & \multicolumn{ 1}{l|}{$\beta$} & \multicolumn{ 2}{c|}{I3322 in $\mathcal{Q}_2$} & \multicolumn{ 2}{c|}{I3322 in $\mathcal{Q}_3$} & \multicolumn{ 2}{c|}{CHSH in $\mathcal{Q}_5$} & \multicolumn{ 2}{c|}{CHSH in $\mathcal{Q}_{10}$} \\ \cline{ 4- 11}
		\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} & \multicolumn{ 1}{l|}{} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} \\ \hline
		0 & 0.1 & 0.1 & 97 & 1.85 & 122 & 36.2 & 55 & 1.72 & 69 & 53.0 \\ \hline
		0 & 0.1 & 0.5 & 91 & 1.69 & 97 & 28.4 & 59 & 1.81 & 61 & 46.5 \\ \hline
		0 & 0.1 & 0.9 & 91 & 1.68 & 97 & 28.0 & 59 & 1.80 & 61 & 46.6 \\ \hline
		0 & 0.25 & 0.1 & 78 & 1.50 & 88 & 25.6 & 36 & 1.11 & 37 & 28.3 \\ \hline
		0 & 0.25 & 0.5 & 53 & 0.99 & 69 & 20.2 & 33 & 1.01 & 38 & 29.1 \\ \hline
		0 & 0.25 & 0.9 & 49 & 0.93 & 55 & 16.1 & 33 & 1.03 & 35 & 26.7 \\ \hline
		0 & 0.7 & 0.1 & 48 & 0.89 & 75 & 21.9 & 32 & 1.04 & 35 & 27.6 \\ \hline
		0 & 0.7 & 0.5 & 37 & 0.68 & 64 & 18.6 & 25 & 0.79 & 28 & 21.8 \\ \hline
		0 & 0.7 & 0.9 & 25 & 0.47 & 48 & 14.0 & 19 & 0.59 & 19 & 14.4 \\ \hline
		0 & 1 & 0.1 & 44 & 0.85 & 120 & 35.3 & 29 & 0.94 & 38 & 29.6 \\ \hline
		0 & 1 & 0.5 & 31 & 0.59 & 47 & 13.6 & 27 & 0.86 & 29 & 22.4 \\ \hline
		0 & 1 & 0.9 & 21 & 0.39 & 32 & 9.2 & 20 & 0.60 & 20 & 15.0 \\ \hline
		1 & 0.1 & 0.1 & 100 & 1.95 & 115 & 33.4 & 70 & 2.15 & 83 & 63.5 \\ \hline
		1 & 0.1 & 0.5 & 111 & 2.19 & 100 & 28.9 & 84 & 2.55 & 84 & 64.4 \\ \hline
		1 & 0.1 & 0.9 & 144 & 2.71 & 101 & 29.1 & 103 & 3.09 & 84 & 64.0 \\ \hline
		1 & 0.25 & 0.1 & 84 & 1.74 & 86 & 25.0 & 40 & 1.27 & 44 & 33.9 \\ \hline
		1 & 0.25 & 0.5 & 56 & 1.07 & 68 & 19.9 & 39 & 1.25 & 39 & 29.9 \\ \hline
		1 & 0.25 & 0.9 & 52 & 1.00 & 56 & 16.1 & 35 & 1.12 & 37 & 28.3 \\ \hline
		1 & 0.7 & 0.1 & 47 & 0.94 & 68 & 19.7 & 32 & 1.08 & 42 & 32.6 \\ \hline
		1 & 0.7 & 0.5 & 36 & 0.68 & 56 & 16.2 & 23 & 0.77 & 27 & 20.9 \\ \hline
		1 & 0.7 & 0.9 & 24 & 0.46 & 39 & 11.3 & 20 & 0.66 & 24 & 18.5 \\ \hline
		1 & 1 & 0.1 & 43 & 0.88 & 113 & 33.0 & 30 & 1.02 & 37 & 29.4 \\ \hline
		1 & 1 & 0.5 & 33 & 0.64 & 43 & 12.4 & 26 & 0.86 & 30 & 23.6 \\ \hline
		1 & 1 & 0.9 & 20 & 0.39 & 30 & 8.6 & 18 & 0.57 & 20 & 15.3 \\ \hline
		2 & 0.1 & 0.1 & 97 & 1.88 & 119 & 34.4 & 62 & 1.96 & 65 & 48.8 \\ \hline
		2 & 0.1 & 0.5 & 127 & 2.39 & 94 & 27.2 & 72 & 2.20 & 57 & 43.1 \\ \hline
		2 & 0.1 & 0.9 & 145 & 2.68 & 99 & 28.7 & 72 & 2.19 & 58 & 43.8 \\ \hline
		2 & 0.25 & 0.1 & 83 & 1.65 & 82 & 23.9 & 36 & 1.14 & 38 & 29.1 \\ \hline
		2 & 0.25 & 0.5 & 55 & 1.06 & 63 & 18.5 & 36 & 1.11 & 39 & 29.8 \\ \hline
		2 & 0.25 & 0.9 & 51 & 0.97 & 53 & 15.3 & 36 & 1.12 & 36 & 27.4 \\ \hline
		2 & 0.7 & 0.1 & 46 & 0.90 & 66 & 19.1 & 31 & 1.00 & 34 & 26.6 \\ \hline
		2 & 0.7 & 0.5 & 35 & 0.66 & 57 & 16.5 & 24 & 0.76 & 28 & 21.7 \\ \hline
		2 & 0.7 & 0.9 & 24 & 0.46 & 39 & 11.4 & 20 & 0.63 & 20 & 15.3 \\ \hline
		2 & 1 & 0.1 & 43 & 0.86 & 111 & 32.9 & 30 & 0.99 & 39 & 30.7 \\ \hline
		2 & 1 & 0.5 & 30 & 0.61 & 43 & 12.6 & 27 & 0.86 & 29 & 22.6 \\ \hline
		2 & 1 & 0.9 & 21 & 0.41 & 28 & 8.2 & 20 & 0.61 & 20 & 15.3 \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|}
		\hline
		\multicolumn{1}{|c|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{I3322 in $\mathcal{Q}_2$} & \multicolumn{ 2}{c|}{I3322 in $\mathcal{Q}_3$} & \multicolumn{ 2}{c|}{I3322 in $\mathcal{Q}_4$} & \multicolumn{ 2}{c|}{CHSH in $\mathcal{Q}_5$} & \multicolumn{ 2}{c|}{CHSH in $\mathcal{Q}_{10}$} \\ \hline
		\multicolumn{1}{|l|}{step diff.} & \multicolumn{1}{l|}{$\theta$} & \multicolumn{1}{l|}{$\beta$} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} \\ \hline
		0 & 0.1 & 0.1 & 14 & 0.29 & 19 & 5.6 & 18 & 869 & 12 & 0.42 & 12 & 9.6 \\ \hline
		0 & 0.1 & 0.5 & 14 & 0.29 & 19 & 5.6 & 18 & 870 & 12 & 0.41 & 12 & 9.6 \\ \hline
		0 & 0.1 & 0.9 & 14 & 0.30 & 19 & 5.5 & 18 & 876 & 12 & 0.41 & 12 & 9.7 \\ \hline
		0 & 0.25 & 0.1 & 14 & 0.29 & 19 & 5.6 & 18 & 873 & 12 & 0.41 & 12 & 9.6 \\ \hline
		0 & 0.25 & 0.5 & 14 & 0.29 & 19 & 5.6 & 18 & 876 & 12 & 0.41 & 12 & 9.6 \\ \hline
		0 & 0.25 & 0.9 & 14 & 0.29 & 19 & 5.5 & 18 & 873 & 12 & 0.41 & 12 & 9.7 \\ \hline
		0 & 0.7 & 0.1 & 52 & 1.23 & 139 & 43.6 & \multicolumn{ 2}{c|}{failed} & 20 & 0.76 & 25 & 22.1 \\ \hline
		0 & 0.7 & 0.5 & 14 & 0.31 & 30 & 9.1 & \multicolumn{ 2}{c|}{failed} & 13 & 0.47 & 14 & 12.0 \\ \hline
		0 & 0.7 & 0.9 & 14 & 0.32 & 19 & 5.6 & 22 & 1110 & 12 & 0.44 & 14 & 12.1 \\ \hline
		0 & 1 & 0.1 & 140 & 3.34 & 150 & 45.7 & \multicolumn{ 2}{c|}{failed} & 92 & 3.75 & 102 & 93.9 \\ \hline
		0 & 1 & 0.5 & 39 & 0.92 & 101 & 31.0 & \multicolumn{ 2}{c|}{failed} & 30 & 1.20 & 43 & 38.8 \\ \hline
		0 & 1 & 0.9 & 19 & 0.44 & 37 & 11.3 & \multicolumn{ 2}{c|}{failed} & 25 & 0.98 & 27 & 24.1 \\ \hline
		1 & 0.1 & 0.1 & 14 & 0.29 & 17 & 4.9 & 18 & 889 & 12 & 0.43 & 14 & 11.5 \\ \hline
		1 & 0.1 & 0.5 & 14 & 0.29 & 17 & 4.9 & 18 & 879 & 12 & 0.42 & 14 & 11.4 \\ \hline
		1 & 0.1 & 0.9 & 14 & 0.29 & 17 & 4.9 & 18 & 877 & 12 & 0.41 & 14 & 11.4 \\ \hline
		1 & 0.25 & 0.1 & 14 & 0.29 & 17 & 4.9 & 18 & 879 & 12 & 0.42 & 14 & 11.4 \\ \hline
		1 & 0.25 & 0.5 & 14 & 0.29 & 17 & 5.0 & 18 & 885 & 12 & 0.42 & 14 & 11.4 \\ \hline
		1 & 0.25 & 0.9 & 14 & 0.29 & 17 & 4.9 & 18 & 864 & 12 & 0.42 & 14 & 11.4 \\ \hline
		1 & 0.7 & 0.1 & 49 & 1.21 & 110 & 33.8 & \multicolumn{ 2}{c|}{failed} & 18 & 0.72 & 17 & 14.4 \\ \hline
		1 & 0.7 & 0.5 & 13 & 0.31 & 28 & 8.4 & \multicolumn{ 2}{c|}{failed} & 12 & 0.45 & 13 & 11.4 \\ \hline
		1 & 0.7 & 0.9 & 13 & 0.31 & 18 & 5.3 & 19 & 943 & 12 & 0.45 & 13 & 11.2 \\ \hline
		1 & 1 & 0.1 & 137 & 3.44 & 150 & 45.7 & \multicolumn{ 2}{c|}{failed} & 93 & 3.93 & 102 & 96.3 \\ \hline
		1 & 1 & 0.5 & 38 & 0.96 & 100 & 30.4 & \multicolumn{ 2}{c|}{failed} & 36 & 1.47 & 32 & 29.2 \\ \hline
		1 & 1 & 0.9 & 18 & 0.46 & 26 & 7.9 & \multicolumn{ 2}{c|}{failed} & 25 & 0.99 & 22 & 19.7 \\ \hline
		2 & 0.1 & 0.1 & 13 & 0.27 & 17 & 4.9 & 18 & 869 & 12 & 0.41 & 13 & 10.5 \\ \hline
		2 & 0.1 & 0.5 & 13 & 0.27 & 17 & 4.8 & 18 & 871 & 12 & 0.42 & 13 & 10.5 \\ \hline
		2 & 0.1 & 0.9 & 13 & 0.27 & 17 & 4.9 & 18 & 872 & 12 & 0.42 & 13 & 10.5 \\ \hline
		2 & 0.25 & 0.1 & 13 & 0.26 & 17 & 4.8 & 18 & 864 & 12 & 0.41 & 13 & 10.5 \\ \hline
		2 & 0.25 & 0.5 & 13 & 0.26 & 17 & 4.8 & 18 & 874 & 12 & 0.42 & 13 & 10.6 \\ \hline
		2 & 0.25 & 0.9 & 13 & 0.27 & 17 & 4.8 & 18 & 867 & 12 & 0.42 & 13 & 10.6 \\ \hline
		2 & 0.7 & 0.1 & 49 & 1.20 & 121 & 37.1 & \multicolumn{ 2}{c|}{failed} & 18 & 0.70 & 23 & 20.2 \\ \hline
		2 & 0.7 & 0.5 & 13 & 0.31 & 28 & 8.4 & \multicolumn{ 2}{c|}{failed} & 12 & 0.45 & 12 & 10.3 \\ \hline
		2 & 0.7 & 0.9 & 13 & 0.30 & 19 & 5.6 & 21 & 1014 & 12 & 0.45 & 12 & 10.3 \\ \hline
		2 & 1 & 0.1 & 137 & 3.41 & 150 & 45.6 & \multicolumn{ 2}{c|}{failed} & 93 & 3.90 & 102 & 95.5 \\ \hline
		2 & 1 & 0.5 & 38 & 0.94 & 93 & 28.5 & \multicolumn{ 2}{c|}{failed} & 29 & 1.17 & 46 & 41.6 \\ \hline
		2 & 1 & 0.9 & 18 & 0.43 & 33 & 9.9 & \multicolumn{ 2}{c|}{failed} & 26 & 1.04 & 26 & 23.2 \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|}
		\hline
		\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{ 2}{c|}{I3322 in $\mathcal{Q}_2$} & \multicolumn{ 2}{c|}{I3322 in $\mathcal{Q}_3$} & \multicolumn{ 2}{c|}{I3322 in $\mathcal{Q}_4$} & \multicolumn{ 2}{c|}{CHSH in $\mathcal{Q}_5$} & \multicolumn{ 2}{c|}{CHSH in $\mathcal{Q}_{10}$} \\ \hline
		\multicolumn{1}{|l|}{step diff.} & \multicolumn{1}{l|}{$\theta$} & \multicolumn{1}{l|}{$\beta$} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iterations} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time [s]} \\ \hline
		0 & 0.1 & 0.1 & 15 & 0.31 & 18 & 5.1 & 19 & 916 & 14 & 0.46 & 16 & 13.0 \\ \hline
		0 & 0.1 & 0.5 & 15 & 0.32 & 18 & 5.1 & 19 & 911 & 14 & 0.46 & 16 & 13.0 \\ \hline
		0 & 0.1 & 0.9 & 15 & 0.31 & 18 & 5.1 & 19 & 908 & 14 & 0.46 & 16 & 13.0 \\ \hline
		0 & 0.25 & 0.1 & 15 & 0.31 & 18 & 5.1 & 19 & 905 & 14 & 0.47 & 16 & 13.0 \\ \hline
		0 & 0.25 & 0.5 & 15 & 0.32 & 18 & 5.1 & 19 & 918 & 14 & 0.46 & 16 & 13.0 \\ \hline
		0 & 0.25 & 0.9 & 15 & 0.32 & 18 & 5.1 & 19 & 916 & 14 & 0.46 & 16 & 13.0 \\ \hline
		0 & 0.7 & 0.1 & 17 & 0.39 & 23 & 6.7 & 25 & 1222 & 15 & 0.57 & 17 & 14.8 \\ \hline
		0 & 0.7 & 0.5 & 15 & 0.36 & 18 & 5.3 & 19 & 915 & 13 & 0.49 & 16 & 13.9 \\ \hline
		0 & 0.7 & 0.9 & 15 & 0.35 & 18 & 5.4 & 19 & 908 & 13 & 0.50 & 16 & 13.8 \\ \hline
		0 & 1 & 0.1 & 95 & 2.25 & 150 & 45.2 & \multicolumn{ 2}{c|}{failed} & 63 & 2.57 & 73 & 67.4 \\ \hline
		0 & 1 & 0.5 & 20 & 0.47 & 27 & 8.2 & \multicolumn{ 2}{c|}{failed} & 19 & 0.76 & 20 & 18.0 \\ \hline
		0 & 1 & 0.9 & 19 & 0.44 & 22 & 6.6 & 23 & 1109 & 18 & 0.67 & 18 & 15.6 \\ \hline
		1 & 0.1 & 0.1 & 16 & 0.33 & 17 & 4.9 & 19 & 912 & 15 & 0.54 & 16 & 13.2 \\ \hline
		1 & 0.1 & 0.5 & 16 & 0.33 & 17 & 4.9 & 19 & 923 & 15 & 0.55 & 16 & 13.4 \\ \hline
		1 & 0.1 & 0.9 & 16 & 0.33 & 17 & 4.9 & 19 & 911 & 15 & 0.54 & 16 & 13.3 \\ \hline
		1 & 0.25 & 0.1 & 16 & 0.33 & 17 & 4.9 & 19 & 914 & 15 & 0.55 & 16 & 13.3 \\ \hline
		1 & 0.25 & 0.5 & 16 & 0.33 & 17 & 4.9 & 19 & 908 & 15 & 0.54 & 16 & 13.4 \\ \hline
		1 & 0.25 & 0.9 & 16 & 0.34 & 17 & 4.9 & 19 & 908 & 15 & 0.54 & 16 & 13.3 \\ \hline
		1 & 0.7 & 0.1 & 16 & 0.39 & 22 & 6.5 & 24 & 1163 & 15 & 0.56 & 18 & 15.1 \\ \hline
		1 & 0.7 & 0.5 & 16 & 0.38 & 18 & 5.3 & 20 & 960 & 16 & 0.57 & 17 & 14.4 \\ \hline
		1 & 0.7 & 0.9 & 17 & 0.37 & 18 & 5.3 & 19 & 916 & 12 & 0.48 & 14 & 12.4 \\ \hline
		1 & 1 & 0.1 & 87 & 2.16 & 150 & 45.7 & \multicolumn{ 2}{c|}{failed} & 59 & 2.52 & 72 & 68.0 \\ \hline
		1 & 1 & 0.5 & 21 & 0.53 & 25 & 7.6 & \multicolumn{ 2}{c|}{failed} & 19 & 0.80 & 20 & 18.2 \\ \hline
		1 & 1 & 0.9 & 19 & 0.47 & 20 & 6.0 & 23 & 1124 & 18 & 0.70 & 18 & 15.9 \\ \hline
		2 & 0.1 & 0.1 & 16 & 0.33 & 18 & 5.2 & 19 & 915 & 14 & 0.48 & 16 & 13.0 \\ \hline
		2 & 0.1 & 0.5 & 16 & 0.33 & 18 & 5.2 & 19 & 917 & 14 & 0.48 & 16 & 13.0 \\ \hline
		2 & 0.1 & 0.9 & 16 & 0.33 & 18 & 5.2 & 19 & 913 & 14 & 0.47 & 16 & 13.0 \\ \hline
		2 & 0.25 & 0.1 & 16 & 0.33 & 18 & 5.2 & 19 & 910 & 14 & 0.48 & 16 & 13.0 \\ \hline
		2 & 0.25 & 0.5 & 16 & 0.33 & 18 & 5.2 & 19 & 911 & 14 & 0.47 & 16 & 13.0 \\ \hline
		2 & 0.25 & 0.9 & 16 & 0.33 & 18 & 5.2 & 19 & 914 & 14 & 0.47 & 16 & 13.0 \\ \hline
		2 & 0.7 & 0.1 & 17 & 0.41 & 23 & 6.8 & 25 & 1226 & 14 & 0.53 & 17 & 14.5 \\ \hline
		2 & 0.7 & 0.5 & 14 & 0.32 & 17 & 5.0 & 19 & 924 & 13 & 0.50 & 16 & 13.3 \\ \hline
		2 & 0.7 & 0.9 & 15 & 0.36 & 18 & 5.4 & 19 & 931 & 13 & 0.51 & 16 & 13.3 \\ \hline
		2 & 1 & 0.1 & 87 & 2.15 & 150 & 45.7 & \multicolumn{ 2}{c|}{failed} & 62 & 2.61 & 73 & 68.5 \\ \hline
		2 & 1 & 0.5 & 21 & 0.52 & 26 & 7.9 & \multicolumn{ 2}{c|}{failed} & 19 & 0.77 & 19 & 17.2 \\ \hline
		2 & 1 & 0.9 & 19 & 0.45 & 21 & 6.3 & 23 & 1118 & 18 & 0.68 & 17 & 14.9 \\ \hline
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{|r|r|r|r|r|r|c|l|r|r|}
		\hline
		\multicolumn{2}{|c|}{parameters} & \multicolumn{2}{c|}{CHSH} & \multicolumn{2}{c|}{I3322} & \multicolumn{2}{c|}{E0E1} & \multicolumn{2}{c|}{Hardy} \\ \hline
		\multicolumn{1}{|l|}{expon} & \multicolumn{1}{l|}{pertub. str.} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & time & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} \\ \hline

		0 & 0 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		0 & 1 & 11 & 0.03 & 11 & 0.04 & \multicolumn{1}{r|}{33} & 0.09 & 26 & 0.07 \\ \hline
		0 & 2 & 11 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{exceeded} & 26 & 0.07 \\ \hline
		0 & 3 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} & 26 & 0.07 \\ \hline
		0 & 4 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		0 & 5 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{exceeded} & 27 & 0.07 \\ \hline
		0 & 6 & 12 & 0.03 & 12 & 0.05 & \multicolumn{1}{r|}{31} & 0.09 & 25 & 0.07 \\ \hline
		0 & 7 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		0.5 & 0 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		0.5 & 1 & 11 & 0.03 & 11 & 0.04 & \multicolumn{1}{r|}{33} & 0.09 & 26 & 0.07 \\ \hline
		0.5 & 2 & 11 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{exceeded} & 26 & 0.07 \\ \hline
		0.5 & 3 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} & 26 & 0.07 \\ \hline
		0.5 & 4 & 10 & 0.03 & 11 & 0.05 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		0.5 & 5 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{exceeded} & 27 & 0.07 \\ \hline
		0.5 & 6 & 12 & 0.03 & 12 & 0.05 & \multicolumn{1}{r|}{31} & 0.08 & 25 & 0.07 \\ \hline
		0.5 & 7 & 10 & 0.03 & 11 & 0.05 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		1 & 0 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		1 & 1 & 11 & 0.03 & 11 & 0.04 & \multicolumn{1}{r|}{33} & 0.09 & 26 & 0.07 \\ \hline
		1 & 2 & 11 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{exceeded} & 26 & 0.07 \\ \hline
		1 & 3 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} & 26 & 0.07 \\ \hline
		1 & 4 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		1 & 5 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{exceeded} & 27 & 0.07 \\ \hline
		1 & 6 & 12 & 0.03 & 12 & 0.04 & \multicolumn{1}{r|}{31} & 0.08 & 25 & 0.07 \\ \hline
		1 & 7 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		1.5 & 0 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		1.5 & 1 & 10 & 0.03 & 12 & 0.04 & \multicolumn{1}{r|}{32} & 0.09 & 25 & 0.07 \\ \hline
		1.5 & 2 & 10 & 0.03 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{exceeded} & 25 & 0.07 \\ \hline
		1.5 & 3 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} & 25 & 0.07 \\ \hline
		1.5 & 4 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		1.5 & 5 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{exceeded} & 28 & 0.08 \\ \hline
		1.5 & 6 & 11 & 0.03 & \multicolumn{ 2}{c|}{failed} & \multicolumn{1}{r|}{30} & 0.09 & 24 & 0.07 \\ \hline
		1.5 & 7 & 10 & 0.03 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		2 & 0 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		2 & 1 & 10 & 0.03 & 11 & 0.04 & \multicolumn{1}{r|}{37} & 0.10 & 27 & 0.07 \\ \hline
		2 & 2 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{exceeded} & 26 & 0.07 \\ \hline
		2 & 3 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} & 26 & 0.07 \\ \hline
		2 & 4 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		2 & 5 & 10 & 0.03 & 11 & 0.05 & \multicolumn{ 2}{c|}{failed} & 29 & 0.08 \\ \hline
		2 & 6 & 11 & 0.03 & 11 & 0.04 & \multicolumn{1}{r|}{35} & 0.10 & 25 & 0.07 \\ \hline
		2 & 7 & 10 & 0.03 & 11 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|c|l|r|r|}
		\hline
		\multicolumn{2}{|c|}{parameters} & \multicolumn{2}{c|}{CHSH} & \multicolumn{2}{c|}{I3322} & \multicolumn{2}{c|}{E0E1} & \multicolumn{2}{c|}{Hardy} \\ \hline
		\multicolumn{1}{|l|}{expon} & \multicolumn{1}{l|}{pertub. str.} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & time & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} \\ \hline

		2.5 & 0 & 11 & 0.03 & 12 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		2.5 & 1 & 11 & 0.03 & 12 & 0.05 & \multicolumn{1}{r|}{29} & \multicolumn{1}{r|}{0.08} & 26 & 0.07 \\ \hline
		2.5 & 2 & 12 & 0.03 & 13 & 0.05 & \multicolumn{ 2}{c|}{exceeded} & 26 & 0.07 \\ \hline
		2.5 & 3 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} & 26 & 0.07 \\ \hline
		2.5 & 4 & 11 & 0.03 & 12 & 0.05 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		2.5 & 5 & 11 & 0.03 & 12 & 0.05 & \multicolumn{ 2}{c|}{failed} & 29 & 0.08 \\ \hline
		2.5 & 6 & 13 & 0.03 & \multicolumn{ 2}{c|}{failed} & \multicolumn{1}{r|}{36} & \multicolumn{1}{r|}{0.10} & 26 & 0.07 \\ \hline
		2.5 & 7 & 11 & 0.03 & 12 & 0.05 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		3 & 0 & 11 & 0.03 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		3 & 1 & 11 & 0.03 & \multicolumn{ 2}{c|}{failed} & \multicolumn{1}{r|}{29} & \multicolumn{1}{r|}{0.08} & 26 & 0.07 \\ \hline
		3 & 2 & 12 & 0.03 & 13 & 0.05 & \multicolumn{ 2}{c|}{exceeded} & 26 & 0.07 \\ \hline
		3 & 3 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} & 26 & 0.07 \\ \hline
		3 & 4 & 11 & 0.03 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		3 & 5 & 11 & 0.03 & 13 & 0.05 & \multicolumn{ 2}{c|}{failed} & 28 & 0.08 \\ \hline
		3 & 6 & 12 & 0.03 & \multicolumn{ 2}{c|}{failed} & \multicolumn{1}{r|}{33} & \multicolumn{1}{r|}{0.09} & 27 & 0.07 \\ \hline
		3 & 7 & 11 & 0.03 & 13 & 0.05 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		3.5 & 0 & 13 & 0.03 & 12 & 0.05 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		3.5 & 1 & 13 & 0.03 & 12 & 0.05 & \multicolumn{1}{r|}{33} & \multicolumn{1}{r|}{0.09} & 27 & 0.07 \\ \hline
		3.5 & 2 & 13 & 0.03 & 12 & 0.05 & \multicolumn{ 2}{c|}{exceeded} & 27 & 0.07 \\ \hline
		3.5 & 3 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} & 28 & 0.08 \\ \hline
		3.5 & 4 & 13 & 0.04 & 12 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		3.5 & 5 & 13 & 0.04 & 12 & 0.04 & \multicolumn{ 2}{c|}{failed} & 31 & 0.08 \\ \hline
		3.5 & 6 & 13 & 0.04 & 15 & 0.05 & \multicolumn{1}{r|}{36} & \multicolumn{1}{r|}{0.10} & 25 & 0.07 \\ \hline
		3.5 & 7 & 13 & 0.04 & 13 & 0.05 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		4 & 0 & 13 & 0.04 & 13 & 0.05 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
		4 & 1 & 13 & 0.04 & 14 & 0.05 & \multicolumn{1}{r|}{37} & \multicolumn{1}{r|}{0.10} & 31 & 0.08 \\ \hline
		4 & 2 & 13 & 0.04 & 13 & 0.05 & \multicolumn{1}{r|}{30} & \multicolumn{1}{r|}{0.08} & 27 & 0.07 \\ \hline
		4 & 3 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} & 27 & 0.07 \\ \hline
		4 & 4 & 13 & 0.03 & 13 & 0.05 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{failed} \\ \hline
		4 & 5 & 13 & 0.04 & 13 & 0.05 & \multicolumn{ 2}{c|}{failed} & 30 & 0.08 \\ \hline
		4 & 6 & 14 & 0.04 & \multicolumn{ 2}{c|}{failed} & \multicolumn{1}{r|}{34} & \multicolumn{1}{r|}{0.09} & 26 & 0.07 \\ \hline
		4 & 7 & 13 & 0.04 & 13 & 0.05 & \multicolumn{ 2}{c|}{failed} & \multicolumn{ 2}{c|}{failed} \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|}
		\hline
		\multicolumn{2}{|c|}{parameters} & \multicolumn{2}{c|}{BC3} & \multicolumn{2}{c|}{T3C} & \multicolumn{2}{c|}{BC5} & \multicolumn{2}{c|}{BC7} \\ \hline
		\multicolumn{1}{|l|}{expon} & \multicolumn{1}{l|}{pertub. str.} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & time & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} \\ \hline

		0 & 0 & 13 & 0.05 & 18 & 0.09 & 15 & 0.24 & 18 & 3.46 \\ \hline
		0 & 1 & 13 & 0.05 & 18 & 0.08 & 16 & 0.26 & 19 & 3.64 \\ \hline
		0 & 2 & 13 & 0.04 & 18 & 0.08 & 16 & 0.26 & 19 & 3.64 \\ \hline
		0 & 3 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		0 & 4 & 13 & 0.04 & 19 & 0.09 & 19 & 0.31 & 23 & 4.42 \\ \hline
		0 & 5 & 13 & 0.05 & 18 & 0.08 & 15 & 0.24 & 18 & 3.47 \\ \hline
		0 & 6 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		0 & 7 & 13 & 0.05 & 18 & 0.08 & 15 & 0.24 & 18 & 3.46 \\ \hline
		0.5 & 0 & 13 & 0.05 & 18 & 0.08 & 15 & 0.24 & 18 & 3.46 \\ \hline
		0.5 & 1 & 13 & 0.05 & 18 & 0.08 & 16 & 0.26 & 19 & 3.72 \\ \hline
		0.5 & 2 & 13 & 0.05 & 18 & 0.08 & 16 & 0.26 & 19 & 3.66 \\ \hline
		0.5 & 3 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		0.5 & 4 & 13 & 0.05 & 19 & 0.09 & 19 & 0.31 & 23 & 4.43 \\ \hline
		0.5 & 5 & 13 & 0.05 & 18 & 0.08 & 15 & 0.24 & 18 & 3.48 \\ \hline
		0.5 & 6 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		0.5 & 7 & 13 & 0.05 & 18 & 0.08 & 15 & 0.23 & 18 & 3.47 \\ \hline
		1 & 0 & 13 & 0.05 & 18 & 0.08 & 15 & 0.24 & 18 & 3.49 \\ \hline
		1 & 1 & 13 & 0.05 & 18 & 0.08 & 16 & 0.26 & 19 & 3.66 \\ \hline
		1 & 2 & 13 & 0.05 & 18 & 0.08 & 16 & 0.26 & 19 & 3.73 \\ \hline
		1 & 3 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		1 & 4 & 13 & 0.04 & 19 & 0.09 & 19 & 0.31 & 23 & 4.56 \\ \hline
		1 & 5 & 13 & 0.05 & 18 & 0.09 & 15 & 0.24 & 18 & 3.48 \\ \hline
		1 & 6 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		1 & 7 & 13 & 0.04 & 18 & 0.08 & 15 & 0.24 & 18 & 3.47 \\ \hline
		1.5 & 0 & 13 & 0.04 & 17 & 0.08 & 15 & 0.24 & 18 & 3.49 \\ \hline
		1.5 & 1 & 13 & 0.05 & 17 & 0.08 & 15 & 0.24 & 18 & 3.48 \\ \hline
		1.5 & 2 & 13 & 0.05 & 17 & 0.08 & 15 & 0.24 & 18 & 3.45 \\ \hline
		1.5 & 3 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & 18 & 3.45 \\ \hline
		1.5 & 4 & 13 & 0.04 & 18 & 0.08 & 19 & 0.30 & 22 & 4.21 \\ \hline
		1.5 & 5 & 13 & 0.05 & 17 & 0.08 & 15 & 0.24 & 18 & 3.44 \\ \hline
		1.5 & 6 & 14 & 0.05 & 22 & 0.10 & 16 & 0.26 & 18 & 3.47 \\ \hline
		1.5 & 7 & 13 & 0.05 & 17 & 0.08 & 15 & 0.24 & 18 & 3.47 \\ \hline
		2 & 0 & 13 & 0.05 & 17 & 0.08 & 15 & 0.24 & 18 & 3.46 \\ \hline
		2 & 1 & 13 & 0.05 & 17 & 0.08 & 15 & 0.24 & 18 & 3.46 \\ \hline
		2 & 2 & 13 & 0.05 & 17 & 0.08 & 15 & 0.24 & 18 & 3.46 \\ \hline
		2 & 3 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		2 & 4 & 13 & 0.04 & 18 & 0.08 & 18 & 0.29 & 22 & 4.23 \\ \hline
		2 & 5 & 13 & 0.05 & 17 & 0.08 & 15 & 0.25 & 18 & 3.46 \\ \hline
		2 & 6 & 14 & 0.05 & 19 & 0.09 & 16 & 0.26 & 19 & 3.65 \\ \hline
		2 & 7 & 13 & 0.04 & 17 & 0.08 & 15 & 0.24 & 18 & 3.46 \\ \hline
	\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|}
		\hline
		\multicolumn{2}{|c|}{parameters} & \multicolumn{2}{c|}{BC3} & \multicolumn{2}{c|}{T3C} & \multicolumn{2}{c|}{BC5} & \multicolumn{2}{c|}{BC7} \\ \hline
		\multicolumn{1}{|l|}{expon} & \multicolumn{1}{l|}{pertub. str.} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & time & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} \\ \hline

		2.5 & 0 & 13 & 0.05 & 17 & 0.08 & 16 & 0.26 & 18 & 3.46 \\ \hline
		2.5 & 1 & 14 & 0.05 & 17 & 0.08 & 16 & 0.25 & 19 & 3.65 \\ \hline
		2.5 & 2 & 14 & 0.05 & 18 & 0.08 & 16 & 0.26 & 18 & 3.54 \\ \hline
		2.5 & 3 & \multicolumn{ 2}{c|}{exceeded} & 27 & 0.12 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		2.5 & 4 & 13 & 0.05 & 18 & 0.08 & 18 & 0.29 & 22 & 4.23 \\ \hline
		2.5 & 5 & 13 & 0.05 & 17 & 0.08 & 16 & 0.25 & 18 & 3.46 \\ \hline
		2.5 & 6 & 14 & 0.05 & 19 & 0.09 & 17 & 0.27 & 19 & 3.65 \\ \hline
		2.5 & 7 & 13 & 0.05 & 17 & 0.08 & 16 & 0.25 & 18 & 3.46 \\ \hline
		3 & 0 & 13 & 0.05 & 18 & 0.08 & 16 & 0.25 & 18 & 3.46 \\ \hline
		3 & 1 & 14 & 0.05 & 18 & 0.08 & 16 & 0.26 & 19 & 3.65 \\ \hline
		3 & 2 & 14 & 0.05 & 18 & 0.09 & 16 & 0.26 & 19 & 3.65 \\ \hline
		3 & 3 & \multicolumn{ 2}{c|}{exceeded} & 19 & 0.09 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		3 & 4 & 13 & 0.05 & 18 & 0.08 & 19 & 0.31 & 22 & 4.24 \\ \hline
		3 & 5 & 13 & 0.05 & 18 & 0.08 & 16 & 0.25 & 18 & 3.45 \\ \hline
		3 & 6 & 15 & 0.05 & 20 & 0.09 & 16 & 0.25 & 19 & 3.64 \\ \hline
		3 & 7 & 13 & 0.05 & 18 & 0.08 & 16 & 0.26 & 18 & 3.44 \\ \hline
		3.5 & 0 & 13 & 0.05 & 18 & 0.08 & 16 & 0.26 & 18 & 3.44 \\ \hline
		3.5 & 1 & 14 & 0.05 & 18 & 0.09 & 16 & 0.26 & 19 & 3.64 \\ \hline
		3.5 & 2 & 14 & 0.05 & 18 & 0.09 & 16 & 0.26 & 19 & 3.66 \\ \hline
		3.5 & 3 & \multicolumn{ 2}{c|}{exceeded} & 27 & 0.13 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		3.5 & 4 & 13 & 0.05 & 19 & 0.09 & 19 & 0.30 & 22 & 4.24 \\ \hline
		3.5 & 5 & 13 & 0.05 & 18 & 0.08 & 16 & 0.26 & 18 & 3.47 \\ \hline
		3.5 & 6 & 15 & 0.05 & 20 & 0.09 & 17 & 0.27 & 19 & 3.66 \\ \hline
		3.5 & 7 & 13 & 0.05 & 18 & 0.08 & 16 & 0.26 & 18 & 3.46 \\ \hline
		4 & 0 & 14 & 0.05 & 18 & 0.08 & 16 & 0.26 & 18 & 3.46 \\ \hline
		4 & 1 & 14 & 0.05 & 18 & 0.08 & 16 & 0.25 & 18 & 3.46 \\ \hline
		4 & 2 & 14 & 0.05 & 18 & 0.08 & 16 & 0.25 & 18 & 3.56 \\ \hline
		4 & 3 & \multicolumn{ 2}{c|}{exceeded} & 27 & 0.12 & \multicolumn{ 2}{c|}{exceeded} & \multicolumn{ 2}{c|}{exceeded} \\ \hline
		4 & 4 & 14 & 0.05 & 19 & 0.09 & 18 & 0.29 & 22 & 4.24 \\ \hline
		4 & 5 & 14 & 0.05 & 18 & 0.08 & 16 & 0.25 & 18 & 3.46 \\ \hline
		4 & 6 & 15 & 0.05 & 20 & 0.09 & 17 & 0.28 & 19 & 3.65 \\ \hline
		4 & 7 & 14 & 0.05 & 18 & 0.08 & 16 & 0.26 & 18 & 3.46 \\ \hline
	\end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|r|r|}
\hline
\multicolumn{2}{|c|}{parameters} & \multicolumn{2}{c|}{CHSH} & \multicolumn{2}{c|}{I3322} & \multicolumn{2}{c|}{E0E1} & \multicolumn{2}{c|}{Hardy} \\ \hline
PC & \multicolumn{1}{l|}{expon} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & time & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} \\ \hline
no & 0 & -2 & -1\% & -2 & -9\% & \multicolumn{ 2}{c|}{failed} & 4 & 22\% \\ \hline
no & 0.01 & -2 & -12\% & -2 & -10\% & \multicolumn{ 2}{c|}{failed} & 4 & 24\% \\ \hline
no & 0.1 & -2 & -12\% & -2 & -9\% & \multicolumn{ 2}{c|}{failed} & 4 & 20\% \\ \hline
no & 0.5 & -2 & -12\% & -2 & -9\% & \multicolumn{ 2}{c|}{failed} & 4 & 18\% \\ \hline
no & 1 & -2 & -12\% & -2 & -9\% & \multicolumn{ 2}{c|}{failed} & 4 & 17\% \\ \hline
no & 1.5 & -2 & -12\% & -2 & -8\% & \multicolumn{ 2}{c|}{failed} & 4 & 18\% \\ \hline
no & 2 & -2 & -13\% & -2 & -9\% & \multicolumn{ 2}{c|}{failed} & 4 & 21\% \\ \hline
no & 2.5 & -2 & -12\% & -2 & -9\% & \multicolumn{ 2}{c|}{failed} & 4 & 19\% \\ \hline
no & 3 & -2 & -11\% & -2 & -8\% & \multicolumn{ 2}{c|}{failed} & 4 & 17\% \\ \hline
no & 4 & -2 & -13\% & -2 & -9\% & \multicolumn{ 2}{c|}{failed} & 4 & 17\% \\ \hline
no & 8 & -2 & -12\% & -2 & -9\% & \multicolumn{ 2}{c|}{failed} & 4 & 16\% \\ \hline
yes & 0 & -1 & -7\% & -2 & -15\% & \multicolumn{1}{r|}{-3} & \multicolumn{1}{r|}{-11\%} & 0 & 1\% \\ \hline
yes & 0.01 & -1 & -10\% & -2 & -13\% & \multicolumn{1}{r|}{-3} & \multicolumn{1}{r|}{-11\%} & 0 & 1\% \\ \hline
yes & 0.1 & -1 & -10\% & -2 & -14\% & \multicolumn{1}{r|}{-3} & \multicolumn{1}{r|}{-11\%} & 0 & 0\% \\ \hline
yes & 0.5 & -1 & -10\% & -2 & -14\% & \multicolumn{1}{r|}{-3} & \multicolumn{1}{r|}{-11\%} & 0 & 1\% \\ \hline
yes & 1 & -1 & -10\% & -2 & -14\% & \multicolumn{1}{r|}{-3} & \multicolumn{1}{r|}{-9\%} & 0 & 2\% \\ \hline
yes & 1.5 & -2 & -17\% & 0 & 0\% & \multicolumn{1}{r|}{-2} & \multicolumn{1}{r|}{-2\%} & -1 & -5\% \\ \hline
yes & 2 & -1 & -8\% & -1 & -7\% & \multicolumn{1}{r|}{-3} & \multicolumn{1}{r|}{-5\%} & -1 & -4\% \\ \hline
yes & 2.5 & -3 & -23\% & -1 & -8\% & \multicolumn{1}{r|}{-3} & \multicolumn{1}{r|}{-7\%} & -1 & -4\% \\ \hline
yes & 3 & -3 & -23\% & 2 & 16\% & \multicolumn{1}{r|}{-2} & \multicolumn{1}{r|}{-5\%} & 0 & 2\% \\ \hline
yes & 4 & -4 & -29\% & 1 & 8\% & \multicolumn{1}{r|}{-3} & \multicolumn{1}{r|}{-9\%} & 0 & 2\% \\ \hline
yes & 8 & -3 & -24\% & 0 & 1\% & \multicolumn{1}{r|}{-2} & \multicolumn{1}{r|}{-4\%} & -1 & -2\% \\ \hline
\end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|r|r|}
\hline
\multicolumn{2}{|c|}{parameters} & \multicolumn{2}{c|}{BC3} & \multicolumn{2}{c|}{T3C} & \multicolumn{2}{c|}{BC5} & \multicolumn{2}{c|}{BC7} \\ \hline
PC & \multicolumn{1}{l|}{expon} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & time & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} \\ \hline
no & 0 & -1 & -4\% & \multicolumn{ 2}{c|}{failed} & -5 & -19\% & -1 & -2\% \\ \hline
no & 0.01 & -1 & -4\% & \multicolumn{ 2}{c|}{failed} & -5 & -19\% & -1 & -2\% \\ \hline
no & 0.1 & -1 & -4\% & \multicolumn{ 2}{c|}{failed} & -5 & -19\% & -1 & -2\% \\ \hline
no & 0.5 & -1 & -3\% & \multicolumn{ 2}{c|}{failed} & -5 & -18\% & -1 & -2\% \\ \hline
no & 1 & -1 & -4\% & \multicolumn{ 2}{c|}{failed} & -5 & -17\% & -1 & -2\% \\ \hline
no & 1.5 & -1 & -5\% & \multicolumn{ 2}{c|}{failed} & -5 & -19\% & -1 & -3\% \\ \hline
no & 2 & -1 & -5\% & \multicolumn{ 2}{c|}{failed} & -5 & -17\% & -1 & -2\% \\ \hline
no & 2.5 & -1 & -4\% & \multicolumn{ 2}{c|}{failed} & -5 & -17\% & -1 & -2\% \\ \hline
no & 3 & -1 & -5\% & \multicolumn{ 2}{c|}{failed} & -5 & -17\% & -1 & -2\% \\ \hline
no & 4 & -1 & -4\% & \multicolumn{ 2}{c|}{failed} & -5 & -17\% & -1 & -2\% \\ \hline
no & 8 & -1 & -4\% & \multicolumn{ 2}{c|}{failed} & -5 & -18\% & -1 & 0\% \\ \hline
yes & 0 & 1 & 9\% & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{1\%} & -1 & -7\% & -1 & 1\% \\ \hline
yes & 0.01 & 1 & 7\% & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{1\%} & -1 & -9\% & -1 & 1\% \\ \hline
yes & 0.1 & 1 & 9\% & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{1\%} & -1 & -7\% & -1 & -2\% \\ \hline
yes & 0.5 & 1 & 9\% & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0\%} & -1 & -8\% & -1 & -3\% \\ \hline
yes & 1 & 1 & 10\% & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0\%} & -1 & -7\% & -1 & 1\% \\ \hline
yes & 1.5 & 1 & 7\% & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{7\%} & -1 & -7\% & -1 & 3\% \\ \hline
yes & 2 & 1 & 9\% & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{7\%} & -2 & -12\% & 0 & 8\% \\ \hline
yes & 2.5 & 1 & 9\% & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0\%} & -2 & -11\% & -1 & 5\% \\ \hline
yes & 3 & 1 & 9\% & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{1\%} & -3 & -16\% & -1 & 2\% \\ \hline
yes & 4 & 0 & 1\% & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{7\%} & -3 & -15\% & 0 & 4\% \\ \hline
yes & 8 & 1 & 8\% & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{7\%} & -3 & -15\% & -1 & 0\% \\ \hline
\end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|r|r|}
\hline
\multicolumn{2}{|c|}{parameters} & \multicolumn{2}{c|}{CHSH} & \multicolumn{2}{c|}{I3322} & \multicolumn{2}{c|}{E0E1} & \multicolumn{2}{c|}{Hardy} \\ \hline
PC & \multicolumn{1}{l|}{expon} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} \\ \hline
no & 0 & -4 & -22\% & 0 & 0\% & -1 & -4\% & 3 & 14\% \\ \hline
no & 0.01 & -4 & -25\% & 0 & 0\% & -1 & -4\% & 3 & 14\% \\ \hline
no & 0.1 & -4 & -25\% & 0 & 0\% & -1 & -1\% & 3 & 13\% \\ \hline
no & 0.5 & -4 & -25\% & 0 & 0\% & -1 & 3\% & 3 & 13\% \\ \hline
no & 1 & -4 & -25\% & 0 & 0\% & -1 & 2\% & 3 & 14\% \\ \hline
no & 1.5 & -4 & -23\% & 0 & 0\% & -1 & 3\% & 3 & 14\% \\ \hline
no & 2 & -4 & -24\% & 0 & 1\% & -1 & 5\% & 3 & 12\% \\ \hline
no & 2.5 & -4 & -25\% & 0 & 0\% & -1 & 2\% & 3 & 14\% \\ \hline
no & 3 & -4 & -24\% & 0 & 0\% & -1 & 0\% & 3 & 14\% \\ \hline
no & 4 & -4 & -23\% & 0 & 0\% & -1 & -1\% & 3 & 12\% \\ \hline
no & 8 & -4 & -25\% & 0 & 0\% & -1 & -5\% & 3 & 13\% \\ \hline
yes & 0 & -1 & -9\% & -2 & -14\% & -2 & -5\% & -1 & -3\% \\ \hline
yes & 0.01 & -1 & -9\% & -2 & -15\% & -2 & -6\% & -1 & -4\% \\ \hline
yes & 0.1 & -1 & -10\% & -2 & -15\% & -2 & -8\% & -1 & -4\% \\ \hline
yes & 0.5 & -1 & -10\% & -2 & -15\% & -2 & -6\% & -1 & -3\% \\ \hline
yes & 1 & -1 & -9\% & -2 & -15\% & -2 & -7\% & -1 & -6\% \\ \hline
yes & 1.5 & -1 & -10\% & -2 & -14\% & -2 & -8\% & 0 & -2\% \\ \hline
yes & 2 & -1 & -11\% & -1 & -8\% & -1 & -3\% & 0 & -1\% \\ \hline
yes & 2.5 & -1 & -10\% & -1 & -7\% & -1 & -2\% & 0 & 1\% \\ \hline
yes & 3 & 0 & 0\% & -1 & -7\% & 0 & 3\% & 0 & 4\% \\ \hline
yes & 4 & 0 & -1\% & -1 & -7\% & 0 & 4\% & 0 & 0\% \\ \hline
yes & 8 & 0 & -1\% & 0 & -1\% & -1 & -1\% & 0 & 0\% \\ \hline
\end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|r|r|}
\hline
\multicolumn{2}{|c|}{parameters} & \multicolumn{2}{c|}{BC3} & \multicolumn{2}{c|}{T3C} & \multicolumn{2}{c|}{BC5} & \multicolumn{2}{c|}{BC7} \\ \hline
PC & \multicolumn{1}{l|}{expon} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} & \multicolumn{1}{l|}{iter.} & \multicolumn{1}{l|}{time} \\ \hline
no & 0 & -1 & -4\% & -2 & -7\% & -3 & -12\% & -2 & -4\% \\ \hline
no & 0.01 & -1 & -6\% & -2 & -7\% & -3 & -13\% & -2 & -3\% \\ \hline
no & 0.1 & -1 & -6\% & -2 & -7\% & -3 & -13\% & -2 & -4\% \\ \hline
no & 0.5 & -1 & -5\% & -2 & -7\% & -3 & -12\% & -2 & -5\% \\ \hline
no & 1 & -1 & -5\% & -2 & -7\% & -3 & -11\% & -2 & -5\% \\ \hline
no & 1.5 & -1 & -4\% & -2 & -7\% & -3 & -12\% & -2 & -3\% \\ \hline
no & 2 & -1 & -4\% & -2 & -7\% & -3 & -12\% & -2 & -5\% \\ \hline
no & 2.5 & -1 & -5\% & -2 & -7\% & -3 & -12\% & -2 & -6\% \\ \hline
no & 3 & -1 & -5\% & -2 & -7\% & -3 & -12\% & -2 & -6\% \\ \hline
no & 4 & -1 & -4\% & -2 & -7\% & -3 & -12\% & -2 & -5\% \\ \hline
no & 8 & -1 & -5\% & -2 & -7\% & -3 & -11\% & -2 & -6\% \\ \hline
yes & 0 & -1 & -6\% & -1 & -6\% & -1 & -8\% & -2 & -8\% \\ \hline
yes & 0.01 & -1 & -6\% & -1 & -5\% & -1 & -7\% & -2 & -4\% \\ \hline
yes & 0.1 & -1 & -7\% & -1 & -5\% & -1 & -8\% & -2 & -4\% \\ \hline
yes & 0.5 & -1 & -8\% & -1 & -5\% & -1 & -8\% & -2 & -5\% \\ \hline
yes & 1 & -1 & -7\% & -1 & -5\% & -1 & -7\% & -2 & -3\% \\ \hline
yes & 1.5 & 0 & 2\% & -1 & -6\% & -1 & -6\% & -2 & -2\% \\ \hline
yes & 2 & -1 & -6\% & 1 & 7\% & -1 & -7\% & -1 & 0\% \\ \hline
yes & 2.5 & 0 & 0\% & 0 & 1\% & -1 & -8\% & -2 & -7\% \\ \hline
yes & 3 & 1 & 9\% & 0 & 0\% & -1 & -7\% & -4 & -13\% \\ \hline
yes & 4 & 0 & 1\% & 0 & 0\% & -2 & -12\% & -3 & -12\% \\ \hline
yes & 8 & 0 & 2\% & 0 & 0\% & -2 & -13\% & -4 & -16\% \\ \hline
\end{tabular}
